One Evaluation, Any Operating Point: Hypernetwork-Amortized MeanFlow for 3D MRI Reconstruction

Generative priors reconstruct accelerated 3D MRI well but pay heavily at deployment: tens of network evaluations per volume, and protocol-specific hyperparameter tuning. A third hidden cost is the scanner's fixed sampling pattern. We treat the whole operating point as an input. A 3D MeanFlow patch network (a one-step flow model) is fine-tuned end-to-end through a warm-started, five-iteration differentiable conjugate-gradient projection. A small hypernetwork maps the operating point (data-consistency weight, acceleration, and the Cartesian sampling pattern itself) to the network's per-channel modulation. Three findings follow. (i) Learning the acquisition is worth more than any other operating point: on clinical knee data, the learned mask gains up to +2.34 dB over the protocol's variable-density mask. This gain requires the solver: with a feed-forward reconstructor the same learned mask hurts at 4x (-1.7 dB), but with the data-consistency projection it adds +4.6 dB. (ii) One evaluation is highly effective: it beats a 20-step patch-diffusion prior by up to +3.1 dB on brain and +2.9 dB on knee. Three to five evaluations extend the front to +6 dB while using a quarter of the prior's network calls. (iii) Fully sampled targets are optional: trained self-supervised on a split of acquired samples, the reconstructor matches its supervised twin at 4x on real data. Finally, we report what failed and why: subject-adaptive acquisition from measured energy, combining self-supervision with learned acquisition, and amortising the data-consistency weight.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
method & NFE & $4\times$ & $8\times$ & $16\times$ \\
\midrule
CG-SENSE (no prior)                        & 0  & 33.26 / 0.586 & 30.60 / 0.533 & 28.94 / 0.506 \\
one-step MeanFlow prior, plug-and-play     & 4  & 36.32 / 0.652 & 32.64 / 0.573 & 30.13 / 0.528 \\
patch-diffusion prior, plug-and-play       & 20 & 38.89 / 0.805 & 33.20 / 0.701 & 30.04 / 0.659 \\
\textbf{ours}, one evaluation              & 1  & 40.91 / 0.863 & 37.12 / 0.835 & \textbf{34.33} / \textbf{0.854} \\
\textbf{ours}, three evaluations           & 3  & \textbf{42.13} / \textbf{0.895} & \textbf{37.45} / 0.832 & 34.19 / 0.799 \\
\midrule
\textbf{ours}, one evaluation, learned mask   & 1 & 45.54 / 0.934 & 39.24 / 0.896 & 33.93 / 0.815 \\
\textbf{ours}, three evaluations, learned mask & 3 & \textbf{48.86} / \textbf{0.975} & \textbf{42.66} / \textbf{0.930} & \textbf{36.68} / \textbf{0.902} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
method & NFE & $4\times$ & $8\times$ & $16\times$ \\
\midrule
CG-SENSE (no prior)                          & 0  & 37.94 / 0.924 & 30.09 / 0.721 & 26.64 / 0.578 \\
patch-diffusion prior, plug-and-play         & 20 & 38.83 / 0.939 & 31.29 / 0.741 & 27.01 / 0.570 \\
\textbf{ours}, one evaluation                & 1  & 39.71 / 0.943 & 33.50 / 0.851 & 30.09 / 0.764 \\
\textbf{ours}, three evaluations             & 3  & \textbf{40.88} / \textbf{0.964} & \textbf{35.62} / \textbf{0.916} & \textbf{31.86} / \textbf{0.850} \\
\midrule
\textbf{ours}, one evaluation, learned mask  & 1  & 41.81 / 0.964 & 34.80 / 0.892 & 31.03 / 0.828 \\
\bottomrule
\end{tabular}
\begin{longtable}{llrrrrrr}
\caption{Every evaluated run (best $\lambda$ per run/rate/NFE; mean$\pm$std over volumes; repaired benchmark, k-space SNR 30~dB). Source: \texttt{results/*.csv} in the released repository.}\\
\toprule
run & obj & $R$ & $\lambda^\star$ & NFE & PSNR (dB) & SSIM & s/vol \\ \midrule
\endfirsthead
\toprule
run & obj & $R$ & $\lambda^\star$ & NFE & PSNR (dB) & SSIM & s/vol \\ \midrule
\endhead
\bottomrule
\endfoot
a\_adaptive\_60\_warm & meanflow & 4 & 0.03 & 1 & 34.43$\pm$1.25 & 0.830 & 0 \\
a\_adaptive\_60\_warm & meanflow & 8 & 0.03 & 1 & 31.55$\pm$1.12 & 0.793 & 0 \\
a\_adaptive\_60\_warm & meanflow & 16 & 0.0001 & 1 & 31.06$\pm$1.15 & 0.853 & 0 \\
a\_adaptive\_60\_warm & meanflow & 32 & 0.0001 & 1 & 29.84$\pm$1.16 & 0.822 & 0 \\
\midrule
a\_fixed\_60\_std10x7\_warm & meanflow & 4 & 0.03 & 1 & 38.64$\pm$1.40 & 0.870 & 0 \\
a\_fixed\_60\_std10x7\_warm & meanflow & 8 & 0.03 & 1 & 35.01$\pm$1.32 & 0.839 & 0 \\
a\_fixed\_60\_std10x7\_warm & meanflow & 16 & 0.1 & 1 & 32.44$\pm$1.43 & 0.857 & 0 \\
a\_fixed\_60\_std10x7\_warm & meanflow & 32 & 0.1 & 1 & 31.19$\pm$1.38 & 0.838 & 0 \\
\midrule
a\_fixed\_60\_std22x15\_warm & meanflow & 4 & 0.03 & 1 & 39.52$\pm$1.51 & 0.822 & 0 \\
a\_fixed\_60\_std22x15\_warm & meanflow & 8 & 0.03 & 1 & 36.33$\pm$1.50 & 0.793 & 0 \\
a\_fixed\_60\_std22x15\_warm & meanflow & 16 & 0.1 & 1 & 33.78$\pm$1.47 & 0.824 & 0 \\
a\_fixed\_60\_std22x15\_warm & meanflow & 32 & 0.1 & 1 & 31.74$\pm$1.45 & 0.830 & 0 \\
\midrule
a\_loupe\_60\_30k\_warm & meanflow & 4 & 0.1 & 1 & 45.07$\pm$1.51 & 0.925 & 0 \\
a\_loupe\_60\_30k\_warm & meanflow & 8 & 0.1 & 1 & 38.96$\pm$1.54 & 0.890 & 0 \\
a\_loupe\_60\_30k\_warm & meanflow & 16 & 0.1 & 1 & 33.25$\pm$1.24 & 0.854 & 0 \\
a\_loupe\_60\_30k\_warm & meanflow & 32 & 0.1 & 1 & 30.60$\pm$1.16 & 0.835 & 0 \\
\midrule
a\_loupe\_60\_s1\_warm & meanflow & 4 & 0.1 & 1 & 44.56$\pm$1.49 & 0.921 & 0 \\
a\_loupe\_60\_s1\_warm & meanflow & 8 & 0.1 & 1 & 38.38$\pm$1.48 & 0.879 & 0 \\
a\_loupe\_60\_s1\_warm & meanflow & 16 & 0.03 & 1 & 33.13$\pm$1.24 & 0.794 & 0 \\
a\_loupe\_60\_s1\_warm & meanflow & 32 & 0.1 & 1 & 30.79$\pm$1.20 & 0.824 & 0 \\
\midrule
a\_ssdu\_60\_warm & meanflow & 4 & 0.01 & 1 & 39.75$\pm$1.29 & 0.809 & 0 \\
a\_ssdu\_60\_warm & meanflow & 8 & 0.03 & 1 & 36.11$\pm$1.39 & 0.794 & 0 \\
a\_ssdu\_60\_warm & meanflow & 16 & 0.03 & 1 & 33.32$\pm$1.46 & 0.795 & 0 \\
a\_ssdu\_60\_warm & meanflow & 32 & 0.03 & 1 & 31.41$\pm$1.50 & 0.799 & 0 \\
\midrule
a\_ssdu\_loupe\_60\_warm & meanflow & 4 & 0.0001 & 1 & 32.83$\pm$1.20 & 0.866 & 0 \\
a\_ssdu\_loupe\_60\_warm & meanflow & 8 & 0.0001 & 1 & 31.15$\pm$1.18 & 0.783 & 0 \\
a\_ssdu\_loupe\_60\_warm & meanflow & 16 & 0.0001 & 1 & 29.93$\pm$1.36 & 0.718 & 0 \\
a\_ssdu\_loupe\_60\_warm & meanflow & 32 & 0.0001 & 1 & 29.70$\pm$1.32 & 0.720 & 0 \\
\midrule
a\_unroll3\_fixed\_60\_warm & meanflow & 4 & 0.03 & 3 & 41.11$\pm$1.60 & 0.875 & 0 \\
a\_unroll3\_fixed\_60\_warm & meanflow & 8 & 0.0001 & 3 & 36.58$\pm$1.47 & 0.809 & 0 \\
a\_unroll3\_fixed\_60\_warm & meanflow & 16 & 0.0003 & 3 & 33.38$\pm$1.50 & 0.778 & 0 \\
a\_unroll3\_fixed\_60\_warm & meanflow & 32 & 0.0003 & 3 & 31.18$\pm$1.39 & 0.746 & 0 \\
\midrule
a\_unroll3\_loupe\_60\_warm & meanflow & 4 & 0.3 & 3 & 47.87$\pm$1.59 & 0.969 & 0 \\
a\_unroll3\_loupe\_60\_warm & meanflow & 8 & 0.1 & 3 & 41.78$\pm$1.65 & 0.916 & 0 \\
a\_unroll3\_loupe\_60\_warm & meanflow & 16 & 0.1 & 3 & 35.91$\pm$1.44 & 0.890 & 0 \\
a\_unroll3\_loupe\_60\_warm & meanflow & 32 & 0.1 & 3 & 31.96$\pm$1.25 & 0.853 & 0 \\
\midrule
b\_init\_tuned\_60\_warm & meanflow & 4 & 0.03 & 1 & 41.41$\pm$1.85 & 0.886 & 0 \\
b\_init\_tuned\_60\_warm & meanflow & 6 & 0.03 & 1 & 39.02$\pm$1.83 & 0.866 & 0 \\
b\_init\_tuned\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.41$\pm$1.80 & 0.858 & 0 \\
b\_init\_tuned\_60\_warm & meanflow & 12 & 0.001 & 1 & 35.54$\pm$1.64 & 0.824 & 0 \\
b\_init\_tuned\_60\_warm & meanflow & 16 & 0.001 & 1 & 34.29$\pm$1.74 & 0.826 & 0 \\
b\_init\_tuned\_60\_warm & meanflow & 24 & 0.001 & 1 & 32.90$\pm$1.62 & 0.795 & 0 \\
b\_init\_tuned\_60\_warm & meanflow & 32 & 0.001 & 1 & 31.86$\pm$1.49 & 0.801 & 0 \\
\midrule
b\_scratch\_60\_warm & meanflow & 4 & 0.03 & 1 & 41.42$\pm$1.80 & 0.883 & 0 \\
b\_scratch\_60\_warm & meanflow & 6 & 0.03 & 1 & 38.93$\pm$1.78 & 0.862 & 0 \\
b\_scratch\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.24$\pm$1.76 & 0.852 & 0 \\
b\_scratch\_60\_warm & meanflow & 12 & 0.03 & 1 & 35.22$\pm$1.57 & 0.832 & 0 \\
b\_scratch\_60\_warm & meanflow & 16 & 0.03 & 1 & 33.94$\pm$1.70 & 0.831 & 0 \\
b\_scratch\_60\_warm & meanflow & 24 & 0.03 & 1 & 32.42$\pm$1.56 & 0.800 & 0 \\
b\_scratch\_60\_warm & meanflow & 32 & 0.03 & 1 & 31.46$\pm$1.43 & 0.804 & 0 \\
\midrule
b\_unroll3\_hyperR\_skmqr\_warm & meanflow & 4 & 0.03 & 3 & 40.86$\pm$1.01 & 0.965 & 5 \\
b\_unroll3\_hyperR\_skmqr\_warm & meanflow & 8 & 0.03 & 3 & 35.60$\pm$1.06 & 0.915 & 5 \\
b\_unroll3\_hyperR\_skmqr\_warm & meanflow & 16 & 0.01 & 3 & 31.99$\pm$1.08 & 0.827 & 5 \\
\midrule
b\_unroll3\_hyperR\_warm & meanflow & 4 & 0.001 & 3 & 43.75$\pm$2.14 & 0.913 & 1 \\
b\_unroll3\_hyperR\_warm & meanflow & 6 & 0.001 & 3 & 40.68$\pm$2.10 & 0.891 & 1 \\
b\_unroll3\_hyperR\_warm & meanflow & 8 & 0.001 & 3 & 38.62$\pm$2.02 & 0.879 & 1 \\
b\_unroll3\_hyperR\_warm & meanflow & 12 & 0.001 & 3 & 36.41$\pm$1.80 & 0.856 & 1 \\
b\_unroll3\_hyperR\_warm & meanflow & 16 & 0.001 & 3 & 34.78$\pm$1.84 & 0.850 & 1 \\
b\_unroll3\_hyperR\_warm & meanflow & 24 & 0.003 & 3 & 33.25$\pm$1.62 & 0.817 & 1 \\
b\_unroll3\_hyperR\_warm & meanflow & 32 & 0.001 & 3 & 32.02$\pm$1.47 & 0.811 & 1 \\
\midrule
b\_unroll5\_fix\_warm & meanflow & 4 & 0.03 & 5 & 45.33$\pm$1.79 & 0.944 & 2 \\
b\_unroll5\_fix\_warm & meanflow & 6 & 0.03 & 5 & 42.11$\pm$1.89 & 0.931 & 2 \\
b\_unroll5\_fix\_warm & meanflow & 8 & 0.03 & 5 & 39.79$\pm$1.97 & 0.923 & 2 \\
b\_unroll5\_fix\_warm & meanflow & 12 & 0.003 & 5 & 37.41$\pm$1.92 & 0.890 & 2 \\
b\_unroll5\_fix\_warm & meanflow & 16 & 0.03 & 5 & 35.56$\pm$1.92 & 0.891 & 2 \\
b\_unroll5\_fix\_warm & meanflow & 24 & 0.003 & 5 & 34.14$\pm$1.77 & 0.845 & 2 \\
b\_unroll5\_fix\_warm & meanflow & 32 & 0.003 & 5 & 32.78$\pm$1.60 & 0.827 & 2 \\
\midrule
b\_unroll5\_hyperR\_warm & meanflow & 4 & 0.03 & 5 & 46.01$\pm$1.87 & 0.949 & 2 \\
b\_unroll5\_hyperR\_warm & meanflow & 6 & 0.03 & 5 & 42.52$\pm$1.97 & 0.931 & 2 \\
b\_unroll5\_hyperR\_warm & meanflow & 8 & 0.03 & 5 & 40.13$\pm$1.92 & 0.918 & 2 \\
b\_unroll5\_hyperR\_warm & meanflow & 12 & 0.01 & 5 & 37.55$\pm$1.78 & 0.879 & 2 \\
b\_unroll5\_hyperR\_warm & meanflow & 16 & 0.03 & 5 & 35.60$\pm$1.78 & 0.878 & 2 \\
b\_unroll5\_hyperR\_warm & meanflow & 24 & 0.003 & 5 & 34.11$\pm$1.63 & 0.836 & 2 \\
b\_unroll5\_hyperR\_warm & meanflow & 32 & 0.003 & 5 & 32.81$\pm$1.51 & 0.830 & 2 \\
\midrule
b\_unroll5\_hyper\_warm & meanflow & 4 & 0.1 & 5 & 44.72$\pm$1.18 & 0.956 & 2 \\
b\_unroll5\_hyper\_warm & meanflow & 6 & 0.03 & 5 & 41.75$\pm$1.46 & 0.924 & 2 \\
b\_unroll5\_hyper\_warm & meanflow & 8 & 0.03 & 5 & 39.54$\pm$1.63 & 0.910 & 2 \\
b\_unroll5\_hyper\_warm & meanflow & 12 & 0.003 & 5 & 37.26$\pm$1.64 & 0.865 & 2 \\
b\_unroll5\_hyper\_warm & meanflow & 16 & 0.01 & 5 & 35.41$\pm$1.75 & 0.851 & 2 \\
b\_unroll5\_hyper\_warm & meanflow & 24 & 0.003 & 5 & 34.14$\pm$1.64 & 0.818 & 2 \\
b\_unroll5\_hyper\_warm & meanflow & 32 & 0.003 & 5 & 32.73$\pm$1.51 & 0.783 & 2 \\
\midrule
cgsense\_R32\_legacy60 & meanflow & 32 & 0.01 & 1 & 28.90$\pm$1.31 & 0.585 & 0 \\
\midrule
cgsense\_brats24\_120\_lightnoise & meanflow & 4 & 0.003 & 1 & 36.28$\pm$0.93 & 0.640 & 0 \\
cgsense\_brats24\_120\_lightnoise & meanflow & 8 & 0.001 & 1 & 32.27$\pm$0.97 & 0.498 & 0 \\
cgsense\_brats24\_120\_lightnoise & meanflow & 16 & 0.001 & 1 & 30.25$\pm$0.94 & 0.519 & 0 \\
\midrule
cgsense\_brats24\_val\_120\_8coil & edm & 4 & 0.01 & 1 & 35.29$\pm$0.90 & 0.601 & 0 \\
cgsense\_brats24\_val\_120\_8coil & edm & 8 & 0.01 & 1 & 31.53$\pm$0.93 & 0.499 & 0 \\
cgsense\_brats24\_val\_120\_8coil & edm & 16 & 0.01 & 1 & 29.74$\pm$0.93 & 0.481 & 0 \\
cgsense\_brats24\_val\_120\_8coil & meanflow & 4 & 0.01 & 1 & 35.29$\pm$0.89 & 0.601 & 0 \\
cgsense\_brats24\_val\_120\_8coil & meanflow & 8 & 0.01 & 1 & 31.53$\pm$0.92 & 0.499 & 0 \\
cgsense\_brats24\_val\_120\_8coil & meanflow & 16 & 0.01 & 1 & 29.74$\pm$0.91 & 0.481 & 0 \\
\midrule
cgsense\_brats24\_val\_60\_8coil & edm & 4 & 0.01 & 1 & 32.35$\pm$1.06 & 0.558 & 0 \\
cgsense\_brats24\_val\_60\_8coil & edm & 8 & 0.01 & 1 & 29.64$\pm$1.06 & 0.503 & 0 \\
cgsense\_brats24\_val\_60\_8coil & edm & 16 & 0.01 & 1 & 27.92$\pm$1.04 & 0.471 & 0 \\
\midrule
cgsense\_brats\_val\_60x60x39\_4x\_8coil\_fixed\_lmdb & edm & 4 & 0.01 & 1 & 34.80$\pm$1.50 & 0.678 & 0 \\
cgsense\_brats\_val\_60x60x39\_4x\_8coil\_fixed\_lmdb & edm & 8 & 0.01 & 1 & 32.04$\pm$1.42 & 0.631 & 0 \\
cgsense\_brats\_val\_60x60x39\_4x\_8coil\_fixed\_lmdb & edm & 16 & 0.01 & 1 & 30.31$\pm$1.35 & 0.611 & 0 \\
cgsense\_brats\_val\_60x60x39\_4x\_8coil\_fixed\_lmdb & meanflow & 4 & 0.01 & 1 & 34.80$\pm$1.43 & 0.678 & 0 \\
cgsense\_brats\_val\_60x60x39\_4x\_8coil\_fixed\_lmdb & meanflow & 8 & 0.01 & 1 & 32.04$\pm$1.35 & 0.631 & 0 \\
cgsense\_brats\_val\_60x60x39\_4x\_8coil\_fixed\_lmdb & meanflow & 16 & 0.01 & 1 & 30.31$\pm$1.29 & 0.611 & 0 \\
\midrule
cgsense\_legacy60\_all & meanflow & 4 & 0.01 & 1 & 34.54$\pm$1.39 & 0.666 & 0 \\
cgsense\_legacy60\_all & meanflow & 8 & 0.01 & 1 & 31.82$\pm$1.36 & 0.619 & 0 \\
cgsense\_legacy60\_all & meanflow & 16 & 0.01 & 1 & 30.08$\pm$1.38 & 0.600 & 0 \\
\midrule
cgsense\_legacy60\_all\_lightnoise & meanflow & 4 & 0.003 & 1 & 35.33$\pm$1.37 & 0.693 & 0 \\
cgsense\_legacy60\_all\_lightnoise & meanflow & 8 & 0.001 & 1 & 32.36$\pm$1.34 & 0.615 & 0 \\
cgsense\_legacy60\_all\_lightnoise & meanflow & 16 & 0.001 & 1 & 30.47$\pm$1.36 & 0.635 & 0 \\
\midrule
cgsense\_legacy60\_lightnoise & meanflow & 4 & 0.001 & 1 & 35.61$\pm$1.60 & 0.640 & 0 \\
cgsense\_legacy60\_lightnoise & meanflow & 8 & 0.001 & 1 & 32.58$\pm$1.45 & 0.627 & 0 \\
cgsense\_legacy60\_lightnoise & meanflow & 16 & 0.001 & 1 & 30.71$\pm$1.36 & 0.647 & 0 \\
\midrule
cgsense\_skmqr\_lightnoise & meanflow & 4 & 0.001 & 1 & 41.05$\pm$1.05 & 0.965 & 1 \\
cgsense\_skmqr\_lightnoise & meanflow & 8 & 0.001 & 1 & 31.85$\pm$0.94 & 0.808 & 1 \\
cgsense\_skmqr\_lightnoise & meanflow & 16 & 0.001 & 1 & 27.57$\pm$0.92 & 0.654 & 1 \\
\midrule
cgsense\_skmtea\_val\_128x128x80\_4x\_lmdb & edm & 4 & 0.001 & 1 & 38.04$\pm$1.51 & 0.916 & 1 \\
cgsense\_skmtea\_val\_128x128x80\_4x\_lmdb & edm & 8 & 0.003 & 1 & 30.34$\pm$0.98 & 0.737 & 1 \\
cgsense\_skmtea\_val\_128x128x80\_4x\_lmdb & edm & 16 & 0.003 & 1 & 26.95$\pm$0.94 & 0.597 & 1 \\
cgsense\_skmtea\_val\_128x128x80\_4x\_lmdb & meanflow & 4 & 0.001 & 1 & 38.04$\pm$1.51 & 0.916 & 1 \\
cgsense\_skmtea\_val\_128x128x80\_4x\_lmdb & meanflow & 8 & 0.003 & 1 & 30.34$\pm$0.98 & 0.737 & 1 \\
cgsense\_skmtea\_val\_128x128x80\_4x\_lmdb & meanflow & 16 & 0.003 & 1 & 26.95$\pm$0.94 & 0.597 & 1 \\
\midrule
cgsense\_unseenR\_legacy60 & meanflow & 6 & 0.01 & 1 & 33.01$\pm$1.43 & 0.642 & 0 \\
cgsense\_unseenR\_legacy60 & meanflow & 12 & 0.01 & 1 & 30.77$\pm$1.33 & 0.602 & 0 \\
cgsense\_unseenR\_legacy60 & meanflow & 24 & 0.01 & 1 & 29.16$\pm$1.33 & 0.567 & 0 \\
\midrule
d\_alphain\_a0\_warm & meanflow & 4 & 0.03 & 1 & 41.35$\pm$1.87 & 0.886 & 0 \\
d\_alphain\_a0\_warm & meanflow & 8 & 0.03 & 1 & 37.32$\pm$1.84 & 0.858 & 0 \\
d\_alphain\_a0\_warm & meanflow & 16 & 0.03 & 1 & 34.13$\pm$1.72 & 0.840 & 0 \\
\midrule
d\_fix\_a0.5\_warm & meanflow & 4 & 0.01 & 1 & 41.43$\pm$1.86 & 0.877 & 0 \\
d\_fix\_a0.5\_warm & meanflow & 8 & 0.03 & 1 & 37.37$\pm$1.82 & 0.858 & 0 \\
d\_fix\_a0.5\_warm & meanflow & 16 & 0.03 & 1 & 34.17$\pm$1.71 & 0.840 & 0 \\
\midrule
d\_fix\_a0\_warm & meanflow & 4 & 0.01 & 1 & 41.33$\pm$1.86 & 0.876 & 0 \\
d\_fix\_a0\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.83 & 0.858 & 0 \\
d\_fix\_a0\_warm & meanflow & 16 & 0.03 & 1 & 34.12$\pm$1.72 & 0.840 & 0 \\
\midrule
d\_fix\_a1.0\_warm & meanflow & 4 & 0.01 & 1 & 41.48$\pm$1.83 & 0.877 & 0 \\
d\_fix\_a1.0\_warm & meanflow & 8 & 0.03 & 1 & 37.40$\pm$1.80 & 0.858 & 0 \\
d\_fix\_a1.0\_warm & meanflow & 16 & 0.03 & 1 & 34.19$\pm$1.70 & 0.839 & 0 \\
\midrule
d\_hyper\_alpha\_warm & meanflow & 4 & 0.03 & 1 & 41.42$\pm$1.76 & 0.886 & 0 \\
d\_hyper\_alpha\_warm & meanflow & 8 & 0.03 & 1 & 37.48$\pm$1.75 & 0.859 & 0 \\
d\_hyper\_alpha\_warm & meanflow & 16 & 0.001 & 1 & 34.37$\pm$1.63 & 0.826 & 0 \\
\midrule
d\_mixture\_noinput\_warm & meanflow & 4 & 0.03 & 1 & 41.42$\pm$1.85 & 0.886 & 0 \\
d\_mixture\_noinput\_warm & meanflow & 8 & 0.03 & 1 & 37.36$\pm$1.80 & 0.857 & 0 \\
d\_mixture\_noinput\_warm & meanflow & 16 & 0.001 & 1 & 34.19$\pm$1.70 & 0.824 & 0 \\
\midrule
diag\_e1\_mf\_brats60\_dc\_steps0dc\_warm & meanflow & 4 & 0.03 & 1 & 26.41$\pm$0.14 & 0.483 & 0 \\
\midrule
diag\_e1\_mf\_brats60\_dc\_steps40 & meanflow & 4 & 0.03 & 1 & 33.28$\pm$0.58 & 0.604 & 1 \\
\midrule
diag\_e1\_mf\_brats60\_dc\_steps5dc\_warm & meanflow & 4 & 0.03 & 1 & 32.99$\pm$0.59 & 0.595 & 0 \\
\midrule
diag\_e2\_hyper\_brats60\_dc\_steps0dc\_warm & meanflow & 4 & 0.03 & 1 & 27.29$\pm$0.32 & 0.681 & 0 \\
\midrule
diag\_e2\_hyper\_brats60\_dc\_steps40 & meanflow & 4 & 0.03 & 1 & 35.17$\pm$0.76 & 0.714 & 0 \\
\midrule
diag\_e2\_hyper\_brats60\_dc\_steps5dc\_warm & meanflow & 4 & 0.03 & 1 & 34.88$\pm$0.77 & 0.710 & 0 \\
\midrule
diag\_e2v2\_fix0.03\_brats60\_dc\_steps0dc\_warm & meanflow & 4 & 0.03 & 1 & 27.49$\pm$0.30 & 0.652 & 0 \\
\midrule
diag\_e2v2\_fix0.03\_brats60\_dc\_steps40 & meanflow & 4 & 0.03 & 1 & 35.28$\pm$0.74 & 0.706 & 1 \\
\midrule
diag\_e2v2\_fix0.03\_brats60\_dc\_steps5dc\_warm & meanflow & 4 & 0.03 & 1 & 34.99$\pm$0.75 & 0.701 & 0 \\
\midrule
diag\_e2v2\_hyper\_brats60\_dc\_steps0dc\_warm & meanflow & 4 & 0.03 & 1 & 27.46$\pm$0.29 & 0.656 & 0 \\
\midrule
diag\_e2v2\_hyper\_brats60\_dc\_steps40 & meanflow & 4 & 0.03 & 1 & 35.21$\pm$0.74 & 0.706 & 0 \\
\midrule
diag\_e2v2\_hyper\_brats60\_dc\_steps5dc\_warm & meanflow & 4 & 0.03 & 1 & 34.93$\pm$0.75 & 0.701 & 0 \\
\midrule
e0\_edm\_brats120 & edm & 4 & 0.1 & 20 & 41.73$\pm$1.16 & 0.868 & 22 \\
e0\_edm\_brats120 & edm & 4 & 0.1 & 80 & 41.95$\pm$1.17 & 0.871 & 87 \\
e0\_edm\_brats120 & edm & 8 & 0.03 & 20 & 36.03$\pm$1.17 & 0.686 & 23 \\
e0\_edm\_brats120 & edm & 8 & 0.03 & 80 & 36.15$\pm$1.18 & 0.687 & 91 \\
e0\_edm\_brats120 & edm & 16 & 0.03 & 20 & 32.03$\pm$1.05 & 0.623 & 23 \\
e0\_edm\_brats120 & edm & 16 & 0.03 & 80 & 32.07$\pm$1.05 & 0.622 & 91 \\
\midrule
e0\_edm\_brats120\_lightnoise & edm & 4 & 0.03 & 20 & 43.36$\pm$1.20 & 0.905 & 11 \\
e0\_edm\_brats120\_lightnoise & edm & 8 & 0.01 & 20 & 37.45$\pm$1.16 & 0.789 & 12 \\
e0\_edm\_brats120\_lightnoise & edm & 16 & 0.003 & 20 & 32.88$\pm$1.05 & 0.662 & 12 \\
\midrule
e0\_edm\_brats120\_s1 & edm & 4 & 0.1 & 20 & 41.62$\pm$1.12 & 0.864 & 31 \\
e0\_edm\_brats120\_s1 & edm & 4 & 0.1 & 80 & 41.82$\pm$1.13 & 0.867 & 123 \\
e0\_edm\_brats120\_s1 & edm & 8 & 0.03 & 20 & 35.95$\pm$1.15 & 0.682 & 33 \\
e0\_edm\_brats120\_s1 & edm & 8 & 0.03 & 80 & 36.07$\pm$1.16 & 0.684 & 130 \\
e0\_edm\_brats120\_s1 & edm & 16 & 0.03 & 20 & 31.95$\pm$1.03 & 0.619 & 33 \\
e0\_edm\_brats120\_s1 & edm & 16 & 0.03 & 80 & 31.98$\pm$1.03 & 0.617 & 130 \\
\midrule
e0\_edm\_brats60 & edm & 4 & 0.03 & 20 & 38.07$\pm$1.35 & 0.777 & 5 \\
e0\_edm\_brats60 & edm & 4 & 0.03 & 80 & 38.22$\pm$1.38 & 0.780 & 21 \\
e0\_edm\_brats60 & edm & 8 & 0.03 & 20 & 32.34$\pm$1.17 & 0.670 & 5 \\
e0\_edm\_brats60 & edm & 8 & 0.03 & 80 & 32.37$\pm$1.18 & 0.671 & 21 \\
e0\_edm\_brats60 & edm & 16 & 0.03 & 20 & 29.13$\pm$1.04 & 0.622 & 5 \\
e0\_edm\_brats60 & edm & 16 & 0.03 & 80 & 29.08$\pm$1.04 & 0.621 & 21 \\
\midrule
e0\_edm\_brats60\_legacy & edm & 4 & 0.03 & 20 & 39.83$\pm$1.68 & 0.845 & 8 \\
e0\_edm\_brats60\_legacy & edm & 4 & 0.03 & 80 & 39.95$\pm$1.69 & 0.847 & 31 \\
e0\_edm\_brats60\_legacy & edm & 8 & 0.03 & 20 & 34.22$\pm$1.45 & 0.762 & 8 \\
e0\_edm\_brats60\_legacy & edm & 8 & 0.03 & 80 & 34.20$\pm$1.45 & 0.761 & 31 \\
e0\_edm\_brats60\_legacy & edm & 16 & 0.03 & 20 & 31.04$\pm$1.32 & 0.727 & 8 \\
e0\_edm\_brats60\_legacy & edm & 16 & 0.03 & 80 & 30.93$\pm$1.32 & 0.724 & 31 \\
\midrule
e0\_edm\_brats60\_legacy\_all & edm & 4 & 0.03 & 20 & 39.64$\pm$1.35 & 0.835 & 8 \\
e0\_edm\_brats60\_legacy\_all & edm & 8 & 0.03 & 20 & 34.06$\pm$1.25 & 0.752 & 8 \\
e0\_edm\_brats60\_legacy\_all & edm & 16 & 0.03 & 20 & 30.87$\pm$1.20 & 0.717 & 8 \\
\midrule
e0\_edm\_brats60\_legacy\_all\_lightnoise & edm & 4 & 0.01 & 20 & 40.72$\pm$1.35 & 0.870 & 8 \\
e0\_edm\_brats60\_legacy\_all\_lightnoise & edm & 8 & 0.003 & 20 & 34.73$\pm$1.31 & 0.731 & 8 \\
e0\_edm\_brats60\_legacy\_all\_lightnoise & edm & 16 & 0.003 & 20 & 31.39$\pm$1.20 & 0.742 & 8 \\
\midrule
e0\_edm\_brats60\_legacy\_lightnoise & edm & 4 & 0.01 & 20 & 40.96$\pm$1.71 & 0.878 & 3 \\
e0\_edm\_brats60\_legacy\_lightnoise & edm & 8 & 0.003 & 20 & 34.96$\pm$1.54 & 0.744 & 3 \\
e0\_edm\_brats60\_legacy\_lightnoise & edm & 16 & 0.003 & 20 & 31.58$\pm$1.32 & 0.751 & 3 \\
\midrule
e0\_edm\_skmqr & edm & 4 & 0.01 & 20 & 38.90$\pm$1.42 & 0.932 & 44 \\
e0\_edm\_skmqr & edm & 4 & 0.03 & 80 & 38.84$\pm$1.02 & 0.940 & 160 \\
e0\_edm\_skmqr & edm & 8 & 0.01 & 20 & 31.55$\pm$1.16 & 0.757 & 44 \\
e0\_edm\_skmqr & edm & 8 & 0.01 & 80 & 31.48$\pm$1.18 & 0.752 & 174 \\
e0\_edm\_skmqr & edm & 16 & 0.01 & 20 & 27.35$\pm$1.03 & 0.590 & 44 \\
e0\_edm\_skmqr & edm & 16 & 0.01 & 80 & 27.28$\pm$1.03 & 0.582 & 174 \\
\midrule
e0\_edm\_skmqr\_lightnoise & edm & 4 & 0.003 & 20 & 42.12$\pm$1.46 & 0.969 & 44 \\
e0\_edm\_skmqr\_lightnoise & edm & 8 & 0.003 & 20 & 33.89$\pm$1.08 & 0.855 & 44 \\
e0\_edm\_skmqr\_lightnoise & edm & 16 & 0.003 & 20 & 28.50$\pm$1.00 & 0.684 & 44 \\
\midrule
e10\_adaptive\_120\_warm & meanflow & 4 & 0.001 & 1 & 35.86$\pm$1.15 & 0.898 & 2 \\
e10\_adaptive\_120\_warm & meanflow & 8 & 0.001 & 1 & 33.71$\pm$1.08 & 0.855 & 2 \\
e10\_adaptive\_120\_warm & meanflow & 16 & 0.001 & 1 & 33.33$\pm$1.12 & 0.876 & 2 \\
e10\_adaptive\_120\_warm & meanflow & 32 & 0.1 & 1 & 31.61$\pm$1.10 & 0.881 & 2 \\
\midrule
e1\_dense60\_zs120 & meanflow & 4 & 0.01 & 1 & 35.01$\pm$0.86 & 0.570 & 2 \\
e1\_dense60\_zs120 & meanflow & 4 & 0.03 & 2 & 36.45$\pm$0.87 & 0.629 & 4 \\
e1\_dense60\_zs120 & meanflow & 4 & 0.03 & 4 & 37.32$\pm$0.89 & 0.624 & 8 \\
e1\_dense60\_zs120 & meanflow & 8 & 0.01 & 1 & 31.23$\pm$0.88 & 0.452 & 2 \\
e1\_dense60\_zs120 & meanflow & 8 & 0.03 & 2 & 32.51$\pm$0.87 & 0.513 & 4 \\
e1\_dense60\_zs120 & meanflow & 8 & 0.03 & 4 & 33.70$\pm$0.90 & 0.518 & 8 \\
e1\_dense60\_zs120 & meanflow & 16 & 0.03 & 1 & 29.30$\pm$0.86 & 0.459 & 2 \\
e1\_dense60\_zs120 & meanflow & 16 & 0.03 & 2 & 29.99$\pm$0.85 & 0.458 & 4 \\
e1\_dense60\_zs120 & meanflow & 16 & 0.03 & 4 & 30.79$\pm$0.86 & 0.454 & 8 \\
\midrule
e1\_mf\_brats120 & meanflow & 4 & 0.01 & 1 & 35.83$\pm$0.95 & 0.603 & 2 \\
e1\_mf\_brats120 & meanflow & 4 & 0.03 & 2 & 37.30$\pm$0.97 & 0.668 & 3 \\
e1\_mf\_brats120 & meanflow & 4 & 0.03 & 4 & 37.84$\pm$0.92 & 0.653 & 7 \\
e1\_mf\_brats120 & meanflow & 8 & 0.03 & 1 & 31.83$\pm$0.92 & 0.544 & 2 \\
e1\_mf\_brats120 & meanflow & 8 & 0.03 & 2 & 33.28$\pm$0.98 & 0.568 & 3 \\
e1\_mf\_brats120 & meanflow & 8 & 0.03 & 4 & 34.50$\pm$0.99 & 0.567 & 7 \\
e1\_mf\_brats120 & meanflow & 16 & 0.03 & 1 & 29.82$\pm$0.93 & 0.517 & 2 \\
e1\_mf\_brats120 & meanflow & 16 & 0.03 & 2 & 30.61$\pm$0.95 & 0.524 & 3 \\
e1\_mf\_brats120 & meanflow & 16 & 0.03 & 4 & 31.53$\pm$0.98 & 0.518 & 7 \\
\midrule
e1\_mf\_brats120\_peq50 & meanflow & 4 & 0.01 & 1 & 36.15$\pm$0.97 & 0.624 & 2 \\
e1\_mf\_brats120\_peq50 & meanflow & 4 & 0.03 & 2 & 38.15$\pm$1.02 & 0.725 & 4 \\
e1\_mf\_brats120\_peq50 & meanflow & 4 & 0.03 & 4 & 38.97$\pm$1.05 & 0.717 & 7 \\
e1\_mf\_brats120\_peq50 & meanflow & 8 & 0.03 & 1 & 32.02$\pm$0.93 & 0.575 & 2 \\
e1\_mf\_brats120\_peq50 & meanflow & 8 & 0.03 & 2 & 33.76$\pm$1.01 & 0.625 & 4 \\
e1\_mf\_brats120\_peq50 & meanflow & 8 & 0.03 & 4 & 35.32$\pm$1.09 & 0.637 & 7 \\
e1\_mf\_brats120\_peq50 & meanflow & 16 & 0.03 & 1 & 29.96$\pm$0.93 & 0.553 & 2 \\
e1\_mf\_brats120\_peq50 & meanflow & 16 & 0.03 & 2 & 30.86$\pm$0.96 & 0.583 & 4 \\
e1\_mf\_brats120\_peq50 & meanflow & 16 & 0.03 & 4 & 31.95$\pm$1.02 & 0.592 & 7 \\
\midrule
e1\_mf\_brats120\_s1 & meanflow & 4 & 0.01 & 1 & 36.03$\pm$0.97 & 0.615 & 2 \\
e1\_mf\_brats120\_s1 & meanflow & 4 & 0.03 & 2 & 37.65$\pm$1.02 & 0.692 & 4 \\
e1\_mf\_brats120\_s1 & meanflow & 4 & 0.03 & 4 & 38.26$\pm$1.03 & 0.676 & 7 \\
e1\_mf\_brats120\_s1 & meanflow & 8 & 0.03 & 1 & 32.01$\pm$0.94 & 0.563 & 2 \\
e1\_mf\_brats120\_s1 & meanflow & 8 & 0.03 & 2 & 33.52$\pm$1.01 & 0.594 & 4 \\
e1\_mf\_brats120\_s1 & meanflow & 8 & 0.03 & 4 & 34.79$\pm$1.07 & 0.592 & 7 \\
e1\_mf\_brats120\_s1 & meanflow & 16 & 0.03 & 1 & 29.97$\pm$0.94 & 0.538 & 2 \\
e1\_mf\_brats120\_s1 & meanflow & 16 & 0.03 & 2 & 30.78$\pm$0.97 & 0.554 & 4 \\
e1\_mf\_brats120\_s1 & meanflow & 16 & 0.03 & 4 & 31.72$\pm$1.02 & 0.548 & 8 \\
\midrule
e1\_mf\_brats120\_scaled & meanflow & 4 & 0.03 & 1 & 36.64$\pm$0.96 & 0.701 & 2 \\
e1\_mf\_brats120\_scaled & meanflow & 4 & 0.03 & 2 & 39.55$\pm$1.12 & 0.790 & 3 \\
e1\_mf\_brats120\_scaled & meanflow & 4 & 0.1 & 4 & 42.55$\pm$1.23 & 0.899 & 6 \\
e1\_mf\_brats120\_scaled & meanflow & 8 & 0.03 & 1 & 32.35$\pm$0.96 & 0.598 & 2 \\
e1\_mf\_brats120\_scaled & meanflow & 8 & 0.03 & 2 & 34.10$\pm$1.05 & 0.663 & 3 \\
e1\_mf\_brats120\_scaled & meanflow & 8 & 0.03 & 4 & 36.61$\pm$1.15 & 0.754 & 7 \\
e1\_mf\_brats120\_scaled & meanflow & 16 & 0.03 & 1 & 30.23$\pm$0.95 & 0.580 & 2 \\
e1\_mf\_brats120\_scaled & meanflow & 16 & 0.03 & 2 & 31.04$\pm$0.98 & 0.620 & 3 \\
e1\_mf\_brats120\_scaled & meanflow & 16 & 0.03 & 4 & 32.19$\pm$1.05 & 0.676 & 7 \\
\midrule
e1\_mf\_brats60 & meanflow & 4 & 0.3 & 1 & 32.96$\pm$1.10 & 0.699 & 0 \\
e1\_mf\_brats60 & meanflow & 4 & 0.3 & 2 & 34.39$\pm$1.13 & 0.709 & 1 \\
e1\_mf\_brats60 & meanflow & 4 & 0.3 & 4 & 35.40$\pm$1.14 & 0.664 & 2 \\
e1\_mf\_brats60 & meanflow & 8 & 0.3 & 1 & 30.96$\pm$1.11 & 0.656 & 0 \\
e1\_mf\_brats60 & meanflow & 8 & 0.3 & 2 & 31.80$\pm$1.13 & 0.653 & 1 \\
e1\_mf\_brats60 & meanflow & 8 & 0.3 & 4 & 32.50$\pm$1.17 & 0.601 & 2 \\
e1\_mf\_brats60 & meanflow & 16 & 0.3 & 1 & 29.59$\pm$1.09 & 0.627 & 0 \\
e1\_mf\_brats60 & meanflow & 16 & 0.3 & 2 & 30.08$\pm$1.09 & 0.615 & 1 \\
e1\_mf\_brats60 & meanflow & 16 & 0.3 & 4 & 30.52$\pm$1.12 & 0.559 & 2 \\
\midrule
e1\_mf\_brats60\_tuned & meanflow & 4 & 0.01 & 1 & 35.08$\pm$1.32 & 0.683 & 0 \\
e1\_mf\_brats60\_tuned & meanflow & 4 & 0.01 & 2 & 37.26$\pm$1.46 & 0.738 & 1 \\
e1\_mf\_brats60\_tuned & meanflow & 4 & 0.03 & 4 & 38.80$\pm$1.45 & 0.794 & 2 \\
e1\_mf\_brats60\_tuned & meanflow & 8 & 0.01 & 1 & 31.92$\pm$1.27 & 0.624 & 0 \\
e1\_mf\_brats60\_tuned & meanflow & 8 & 0.01 & 2 & 33.17$\pm$1.34 & 0.669 & 1 \\
e1\_mf\_brats60\_tuned & meanflow & 8 & 0.03 & 4 & 34.36$\pm$1.37 & 0.731 & 2 \\
e1\_mf\_brats60\_tuned & meanflow & 16 & 0.01 & 2 & 30.77$\pm$1.25 & 0.643 & 1 \\
e1\_mf\_brats60\_tuned & meanflow & 16 & 0.03 & 1 & 30.09$\pm$1.20 & 0.651 & 0 \\
e1\_mf\_brats60\_tuned & meanflow & 16 & 0.03 & 4 & 31.42$\pm$1.27 & 0.697 & 2 \\
\midrule
e1\_mf\_skmqr & meanflow & 4 & 0.003 & 1 & 38.04$\pm$1.08 & 0.926 & 2 \\
e1\_mf\_skmqr & meanflow & 4 & 0.003 & 2 & 38.75$\pm$1.29 & 0.931 & 4 \\
e1\_mf\_skmqr & meanflow & 4 & 0.01 & 4 & 39.32$\pm$1.14 & 0.943 & 9 \\
e1\_mf\_skmqr & meanflow & 8 & 0.003 & 1 & 30.33$\pm$0.99 & 0.732 & 2 \\
e1\_mf\_skmqr & meanflow & 8 & 0.003 & 2 & 31.47$\pm$1.08 & 0.761 & 4 \\
e1\_mf\_skmqr & meanflow & 8 & 0.01 & 4 & 32.53$\pm$0.95 & 0.813 & 9 \\
e1\_mf\_skmqr & meanflow & 16 & 0.003 & 1 & 26.86$\pm$0.94 & 0.584 & 2 \\
e1\_mf\_skmqr & meanflow & 16 & 0.003 & 2 & 27.47$\pm$0.96 & 0.607 & 4 \\
e1\_mf\_skmqr & meanflow & 16 & 0.003 & 4 & 28.41$\pm$0.97 & 0.646 & 9 \\
\midrule
e2\_fix0.003\_brats60 & meanflow & 4 & 0.01 & 1 & 34.87$\pm$1.50 & 0.677 & 0 \\
e2\_fix0.003\_brats60 & meanflow & 4 & 0.01 & 2 & 34.87$\pm$1.31 & 0.630 & 1 \\
e2\_fix0.003\_brats60 & meanflow & 4 & 0.01 & 4 & 34.28$\pm$1.06 & 0.550 & 2 \\
e2\_fix0.003\_brats60 & meanflow & 8 & 0.01 & 1 & 32.07$\pm$1.45 & 0.627 & 0 \\
e2\_fix0.003\_brats60 & meanflow & 8 & 0.01 & 2 & 32.02$\pm$1.25 & 0.554 & 1 \\
e2\_fix0.003\_brats60 & meanflow & 8 & 0.01 & 4 & 31.45$\pm$1.01 & 0.460 & 2 \\
e2\_fix0.003\_brats60 & meanflow & 16 & 0.01 & 1 & 30.36$\pm$1.44 & 0.609 & 0 \\
e2\_fix0.003\_brats60 & meanflow & 16 & 0.01 & 2 & 30.34$\pm$1.24 & 0.512 & 1 \\
e2\_fix0.003\_brats60 & meanflow & 16 & 0.01 & 4 & 29.87$\pm$1.04 & 0.413 & 2 \\
\midrule
e2\_fix0.03\_brats60 & meanflow & 4 & 0.003 & 4 & 33.00$\pm$0.97 & 0.459 & 2 \\
e2\_fix0.03\_brats60 & meanflow & 4 & 0.01 & 1 & 34.68$\pm$1.51 & 0.671 & 0 \\
e2\_fix0.03\_brats60 & meanflow & 4 & 0.01 & 2 & 34.13$\pm$1.17 & 0.572 & 1 \\
e2\_fix0.03\_brats60 & meanflow & 8 & 0.01 & 1 & 31.86$\pm$1.46 & 0.619 & 0 \\
e2\_fix0.03\_brats60 & meanflow & 8 & 0.01 & 2 & 31.27$\pm$1.12 & 0.481 & 1 \\
e2\_fix0.03\_brats60 & meanflow & 8 & 0.01 & 4 & 30.12$\pm$0.79 & 0.378 & 2 \\
e2\_fix0.03\_brats60 & meanflow & 16 & 0.01 & 1 & 30.10$\pm$1.47 & 0.597 & 0 \\
e2\_fix0.03\_brats60 & meanflow & 16 & 0.01 & 2 & 29.56$\pm$1.14 & 0.429 & 1 \\
e2\_fix0.03\_brats60 & meanflow & 16 & 0.01 & 4 & 28.53$\pm$0.84 & 0.328 & 2 \\
\midrule
e2\_fix0.3\_brats60 & meanflow & 4 & 0.003 & 4 & 32.85$\pm$0.86 & 0.449 & 2 \\
e2\_fix0.3\_brats60 & meanflow & 4 & 0.01 & 1 & 34.92$\pm$1.49 & 0.680 & 0 \\
e2\_fix0.3\_brats60 & meanflow & 4 & 0.01 & 2 & 34.24$\pm$1.07 & 0.564 & 1 \\
e2\_fix0.3\_brats60 & meanflow & 8 & 0.01 & 1 & 32.12$\pm$1.42 & 0.631 & 0 \\
e2\_fix0.3\_brats60 & meanflow & 8 & 0.01 & 2 & 31.43$\pm$1.01 & 0.475 & 1 \\
e2\_fix0.3\_brats60 & meanflow & 8 & 0.01 & 4 & 30.04$\pm$0.65 & 0.369 & 2 \\
e2\_fix0.3\_brats60 & meanflow & 16 & 0.01 & 1 & 30.43$\pm$1.40 & 0.615 & 0 \\
e2\_fix0.3\_brats60 & meanflow & 16 & 0.01 & 2 & 29.86$\pm$1.00 & 0.428 & 1 \\
e2\_fix0.3\_brats60 & meanflow & 16 & 0.01 & 4 & 28.60$\pm$0.67 & 0.323 & 2 \\
\midrule
e2\_hyper\_brats60 & meanflow & 4 & 0.003 & 1 & 34.67$\pm$1.59 & 0.589 & 0 \\
e2\_hyper\_brats60 & meanflow & 4 & 0.003 & 4 & 33.53$\pm$1.09 & 0.485 & 2 \\
e2\_hyper\_brats60 & meanflow & 4 & 0.01 & 2 & 34.50$\pm$1.32 & 0.609 & 1 \\
e2\_hyper\_brats60 & meanflow & 8 & 0.01 & 1 & 31.84$\pm$1.48 & 0.619 & 0 \\
e2\_hyper\_brats60 & meanflow & 8 & 0.01 & 2 & 31.62$\pm$1.26 & 0.526 & 1 \\
e2\_hyper\_brats60 & meanflow & 8 & 0.01 & 4 & 30.64$\pm$0.96 & 0.410 & 2 \\
e2\_hyper\_brats60 & meanflow & 16 & 0.1 & 1 & 30.16$\pm$1.36 & 0.681 & 0 \\
e2\_hyper\_brats60 & meanflow & 16 & 0.1 & 2 & 29.92$\pm$1.13 & 0.499 & 1 \\
e2\_hyper\_brats60 & meanflow & 16 & 0.1 & 4 & 29.07$\pm$0.86 & 0.364 & 1 \\
\midrule
e2v2\_hyper60\_warm & meanflow & 4 & 0.001 & 1 & 36.05$\pm$1.52 & 0.751 & 0 \\
e2v2\_hyper60\_warm & meanflow & 8 & 0.001 & 1 & 33.23$\pm$1.50 & 0.724 & 0 \\
e2v2\_hyper60\_warm & meanflow & 16 & 0.001 & 1 & 31.56$\pm$1.45 & 0.721 & 0 \\
\midrule
e2v31\_sto\_hyper60\_warm & meanflow & 4 & 0.01 & 1 & 41.35$\pm$1.90 & 0.874 & 0 \\
e2v31\_sto\_hyper60\_warm & meanflow & 8 & 0.03 & 1 & 37.16$\pm$1.81 & 0.852 & 0 \\
e2v31\_sto\_hyper60\_warm & meanflow & 16 & 0.03 & 1 & 33.81$\pm$1.70 & 0.830 & 0 \\
\midrule
e2v3\_det\_R16only\_60\_unseenR\_warm & meanflow & 6 & 0.001 & 1 & 34.07$\pm$0.80 & 0.719 & 0 \\
e2v3\_det\_R16only\_60\_unseenR\_warm & meanflow & 12 & 0.01 & 1 & 34.79$\pm$1.44 & 0.808 & 0 \\
e2v3\_det\_R16only\_60\_unseenR\_warm & meanflow & 24 & 0.03 & 1 & 32.64$\pm$1.56 & 0.810 & 0 \\
\midrule
e2v3\_det\_R16only\_60\_warm & meanflow & 4 & 0.001 & 1 & 33.93$\pm$0.48 & 0.690 & 0 \\
e2v3\_det\_R16only\_60\_warm & meanflow & 8 & 0.001 & 1 & 34.44$\pm$1.10 & 0.758 & 0 \\
e2v3\_det\_R16only\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.26$\pm$1.71 & 0.843 & 0 \\
e2v3\_det\_R16only\_60\_warm & meanflow & 32 & 0.03 & 1 & 31.30$\pm$1.36 & 0.802 & 0 \\
\midrule
e2v3\_det\_R4only\_60\_unseenR\_warm & meanflow & 6 & 0.01 & 1 & 37.82$\pm$1.77 & 0.842 & 0 \\
e2v3\_det\_R4only\_60\_unseenR\_warm & meanflow & 12 & 0.001 & 1 & 33.02$\pm$1.40 & 0.766 & 0 \\
e2v3\_det\_R4only\_60\_unseenR\_warm & meanflow & 24 & 0.001 & 1 & 30.39$\pm$1.33 & 0.707 & 0 \\
\midrule
e2v3\_det\_R4only\_60\_warm & meanflow & 4 & 0.03 & 1 & 41.69$\pm$1.94 & 0.891 & 0 \\
e2v3\_det\_R4only\_60\_warm & meanflow & 8 & 0.01 & 1 & 35.35$\pm$1.64 & 0.814 & 0 \\
e2v3\_det\_R4only\_60\_warm & meanflow & 16 & 0.001 & 1 & 31.86$\pm$1.39 & 0.761 & 0 \\
e2v3\_det\_R4only\_60\_warm & meanflow & 32 & 0.001 & 1 & 29.82$\pm$1.32 & 0.714 & 0 \\
\midrule
e2v3\_det\_R8only\_60\_unseenR\_warm & meanflow & 6 & 0.01 & 1 & 38.20$\pm$1.54 & 0.831 & 0 \\
e2v3\_det\_R8only\_60\_unseenR\_warm & meanflow & 12 & 0.03 & 1 & 35.03$\pm$1.59 & 0.838 & 0 \\
e2v3\_det\_R8only\_60\_unseenR\_warm & meanflow & 24 & 0.003 & 1 & 31.09$\pm$1.36 & 0.742 & 0 \\
\midrule
e2v3\_det\_R8only\_60\_warm & meanflow & 4 & 0.001 & 1 & 37.26$\pm$0.86 & 0.775 & 0 \\
e2v3\_det\_R8only\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.51$\pm$1.83 & 0.861 & 0 \\
e2v3\_det\_R8only\_60\_warm & meanflow & 16 & 0.03 & 1 & 33.15$\pm$1.54 & 0.821 & 0 \\
e2v3\_det\_R8only\_60\_warm & meanflow & 32 & 0.001 & 1 & 30.13$\pm$1.30 & 0.736 & 0 \\
\midrule
e2v3\_det\_fix0.003\_60\_warm & meanflow & 4 & 0.01 & 1 & 41.06$\pm$1.59 & 0.867 & 0 \\
e2v3\_det\_fix0.003\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.12$\pm$1.72 & 0.851 & 0 \\
e2v3\_det\_fix0.003\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.01$\pm$1.67 & 0.837 & 0 \\
\midrule
e2v3\_det\_fix0.03\_120\_warm & meanflow & 4 & 0.1 & 1 & 42.99$\pm$1.40 & 0.899 & 2 \\
e2v3\_det\_fix0.03\_120\_warm & meanflow & 8 & 0.1 & 1 & 39.16$\pm$1.50 & 0.861 & 2 \\
e2v3\_det\_fix0.03\_120\_warm & meanflow & 16 & 0.1 & 1 & 36.34$\pm$1.48 & 0.851 & 2 \\
\midrule
e2v3\_det\_fix0.03\_60\_30k\_warm & meanflow & 4 & 0.01 & 1 & 41.34$\pm$1.66 & 0.872 & 0 \\
e2v3\_det\_fix0.03\_60\_30k\_warm & meanflow & 8 & 0.03 & 1 & 37.24$\pm$1.71 & 0.854 & 0 \\
e2v3\_det\_fix0.03\_60\_30k\_warm & meanflow & 16 & 0.03 & 1 & 34.02$\pm$1.69 & 0.837 & 0 \\
\midrule
e2v3\_det\_fix0.03\_60\_R32\_warm & meanflow & 32 & 0.03 & 1 & 31.76$\pm$1.45 & 0.817 & 0 \\
\midrule
e2v3\_det\_fix0.03\_60\_warm & meanflow & 4 & 0.01 & 1 & 41.06$\pm$1.60 & 0.867 & 0 \\
e2v3\_det\_fix0.03\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.12$\pm$1.72 & 0.852 & 0 \\
e2v3\_det\_fix0.03\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.01$\pm$1.67 & 0.837 & 0 \\
\midrule
e2v3\_det\_fix0.03\_skmqr\_dc20 & meanflow & 4 & 0.003 & 1 & 39.76$\pm$1.12 & 0.945 & 2 \\
e2v3\_det\_fix0.03\_skmqr\_dc20 & meanflow & 8 & 0.01 & 1 & 33.53$\pm$1.05 & 0.855 & 2 \\
e2v3\_det\_fix0.03\_skmqr\_dc20 & meanflow & 16 & 0.01 & 1 & 30.22$\pm$1.13 & 0.768 & 2 \\
\midrule
e2v3\_det\_fix0.03\_skmqr\_dc20\_lightnoise & meanflow & 4 & 0.0001 & 1 & 42.17$\pm$0.95 & 0.972 & 2 \\
e2v3\_det\_fix0.03\_skmqr\_dc20\_lightnoise & meanflow & 8 & 0.0001 & 1 & 34.88$\pm$0.97 & 0.885 & 2 \\
e2v3\_det\_fix0.03\_skmqr\_dc20\_lightnoise & meanflow & 16 & 0.0001 & 1 & 30.80$\pm$1.10 & 0.792 & 2 \\
\midrule
e2v3\_det\_fix0.03\_skmqr\_warm & meanflow & 4 & 0.001 & 1 & 37.91$\pm$1.08 & 0.936 & 2 \\
e2v3\_det\_fix0.03\_skmqr\_warm & meanflow & 8 & 0.001 & 1 & 32.98$\pm$1.17 & 0.850 & 2 \\
e2v3\_det\_fix0.03\_skmqr\_warm & meanflow & 16 & 0.001 & 1 & 30.08$\pm$1.20 & 0.780 & 2 \\
\midrule
e2v3\_det\_fix0.3\_60\_warm & meanflow & 4 & 0.01 & 1 & 41.09$\pm$1.62 & 0.868 & 0 \\
e2v3\_det\_fix0.3\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.13$\pm$1.73 & 0.852 & 0 \\
e2v3\_det\_fix0.3\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.02$\pm$1.67 & 0.837 & 0 \\
\midrule
e2v3\_det\_hyper120\_dc20 & meanflow & 4 & 0.1 & 1 & 43.14$\pm$1.35 & 0.901 & 2 \\
e2v3\_det\_hyper120\_dc20 & meanflow & 8 & 0.1 & 1 & 39.39$\pm$1.42 & 0.862 & 2 \\
e2v3\_det\_hyper120\_dc20 & meanflow & 16 & 0.1 & 1 & 36.50$\pm$1.43 & 0.852 & 2 \\
\midrule
e2v3\_det\_hyper120\_dc20\_lightnoise & meanflow & 4 & 0.03 & 1 & 44.11$\pm$1.36 & 0.914 & 2 \\
e2v3\_det\_hyper120\_dc20\_lightnoise & meanflow & 8 & 0.03 & 1 & 40.07$\pm$1.44 & 0.880 & 2 \\
e2v3\_det\_hyper120\_dc20\_lightnoise & meanflow & 16 & 0.01 & 1 & 36.97$\pm$1.43 & 0.854 & 2 \\
\midrule
e2v3\_det\_hyper120\_f0\_warm & meanflow & 4 & 0.1 & 1 & 43.11$\pm$1.35 & 0.902 & 2 \\
e2v3\_det\_hyper120\_f0\_warm & meanflow & 6 & 0.1 & 1 & 40.74$\pm$1.40 & 0.876 & 2 \\
e2v3\_det\_hyper120\_f0\_warm & meanflow & 8 & 0.1 & 1 & 39.34$\pm$1.43 & 0.864 & 2 \\
e2v3\_det\_hyper120\_f0\_warm & meanflow & 12 & 0.1 & 1 & 37.59$\pm$1.43 & 0.855 & 2 \\
e2v3\_det\_hyper120\_f0\_warm & meanflow & 16 & 0.1 & 1 & 36.50$\pm$1.43 & 0.854 & 2 \\
e2v3\_det\_hyper120\_f0\_warm & meanflow & 24 & 0.1 & 1 & 34.99$\pm$1.36 & 0.860 & 2 \\
e2v3\_det\_hyper120\_f0\_warm & meanflow & 32 & 0.1 & 1 & 33.91$\pm$1.36 & 0.870 & 2 \\
\midrule
e2v3\_det\_hyper120\_lightnoise & meanflow & 4 & 0.001 & 1 & 44.12$\pm$1.36 & 0.907 & 1 \\
e2v3\_det\_hyper120\_lightnoise & meanflow & 8 & 0.001 & 1 & 40.05$\pm$1.44 & 0.870 & 1 \\
e2v3\_det\_hyper120\_lightnoise & meanflow & 16 & 0.001 & 1 & 36.94$\pm$1.44 & 0.863 & 1 \\
\midrule
e2v3\_det\_hyper120\_s1\_warm & meanflow & 4 & 0.1 & 1 & 43.10$\pm$1.35 & 0.902 & 2 \\
e2v3\_det\_hyper120\_s1\_warm & meanflow & 8 & 0.1 & 1 & 39.39$\pm$1.42 & 0.863 & 2 \\
e2v3\_det\_hyper120\_s1\_warm & meanflow & 16 & 0.1 & 1 & 36.50$\pm$1.43 & 0.854 & 2 \\
\midrule
e2v3\_det\_hyper120\_warm & meanflow & 4 & 0.1 & 1 & 43.15$\pm$1.35 & 0.902 & 2 \\
e2v3\_det\_hyper120\_warm & meanflow & 8 & 0.1 & 1 & 39.39$\pm$1.42 & 0.863 & 2 \\
e2v3\_det\_hyper120\_warm & meanflow & 16 & 0.1 & 1 & 36.51$\pm$1.43 & 0.853 & 2 \\
\midrule
e2v3\_det\_hyper60\_30k\_all\_dc20 & meanflow & 4 & 0.03 & 1 & 41.36$\pm$1.58 & 0.872 & 0 \\
e2v3\_det\_hyper60\_30k\_all\_dc20 & meanflow & 8 & 0.1 & 1 & 37.28$\pm$1.58 & 0.880 & 0 \\
e2v3\_det\_hyper60\_30k\_all\_dc20 & meanflow & 16 & 0.03 & 1 & 34.08$\pm$1.54 & 0.822 & 0 \\
\midrule
e2v3\_det\_hyper60\_30k\_warm & meanflow & 4 & 0.03 & 1 & 41.63$\pm$1.88 & 0.890 & 0 \\
e2v3\_det\_hyper60\_30k\_warm & meanflow & 8 & 0.03 & 1 & 37.43$\pm$1.83 & 0.860 & 0 \\
e2v3\_det\_hyper60\_30k\_warm & meanflow & 16 & 0.003 & 1 & 34.18$\pm$1.77 & 0.827 & 0 \\
\midrule
e2v3\_det\_hyper60\_30k\_zs120 & meanflow & 4 & 0.03 & 1 & 41.73$\pm$1.29 & 0.842 & 2 \\
e2v3\_det\_hyper60\_30k\_zs120 & meanflow & 8 & 0.03 & 1 & 36.86$\pm$1.28 & 0.759 & 2 \\
e2v3\_det\_hyper60\_30k\_zs120 & meanflow & 16 & 0.01 & 1 & 33.95$\pm$1.25 & 0.722 & 2 \\
\midrule
e2v3\_det\_hyper60\_R32\_warm & meanflow & 32 & 0.03 & 1 & 31.83$\pm$1.44 & 0.818 & 0 \\
\midrule
e2v3\_det\_hyper60\_all & meanflow & 4 & 0.03 & 1 & 41.16$\pm$1.59 & 0.881 & 0 \\
e2v3\_det\_hyper60\_all & meanflow & 8 & 0.03 & 1 & 37.17$\pm$1.58 & 0.854 & 0 \\
e2v3\_det\_hyper60\_all & meanflow & 16 & 0.03 & 1 & 34.07$\pm$1.51 & 0.836 & 0 \\
\midrule
e2v3\_det\_hyper60\_allR\_warm & meanflow & 4 & 0.03 & 1 & 41.33$\pm$1.88 & 0.886 & 0 \\
e2v3\_det\_hyper60\_allR\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.84 & 0.858 & 0 \\
e2v3\_det\_hyper60\_allR\_warm & meanflow & 16 & 0.03 & 1 & 34.16$\pm$1.74 & 0.841 & 0 \\
e2v3\_det\_hyper60\_allR\_warm & meanflow & 32 & 0.03 & 1 & 31.83$\pm$1.44 & 0.818 & 0 \\
\midrule
e2v3\_det\_hyper60\_all\_dc20 & meanflow & 4 & 0.03 & 1 & 41.09$\pm$1.59 & 0.869 & 0 \\
e2v3\_det\_hyper60\_all\_dc20 & meanflow & 8 & 0.1 & 1 & 37.13$\pm$1.57 & 0.878 & 0 \\
e2v3\_det\_hyper60\_all\_dc20 & meanflow & 16 & 0.1 & 1 & 34.04$\pm$1.50 & 0.859 & 0 \\
\midrule
e2v3\_det\_hyper60\_all\_dc20\_lightnoise & meanflow & 4 & 0.01 & 1 & 41.76$\pm$1.60 & 0.889 & 0 \\
e2v3\_det\_hyper60\_all\_dc20\_lightnoise & meanflow & 8 & 0.01 & 1 & 37.53$\pm$1.59 & 0.872 & 0 \\
e2v3\_det\_hyper60\_all\_dc20\_lightnoise & meanflow & 16 & 0.003 & 1 & 34.27$\pm$1.52 & 0.843 & 0 \\
\midrule
e2v3\_det\_hyper60\_dc20 & meanflow & 4 & 0.03 & 1 & 41.29$\pm$1.88 & 0.876 & 0 \\
e2v3\_det\_hyper60\_dc20 & meanflow & 8 & 0.03 & 1 & 37.27$\pm$1.84 & 0.844 & 0 \\
e2v3\_det\_hyper60\_dc20 & meanflow & 16 & 0.03 & 1 & 34.14$\pm$1.74 & 0.828 & 0 \\
\midrule
e2v3\_det\_hyper60\_dc20\_lightnoise & meanflow & 4 & 0.01 & 1 & 41.95$\pm$1.93 & 0.894 & 0 \\
e2v3\_det\_hyper60\_dc20\_lightnoise & meanflow & 8 & 0.01 & 1 & 37.67$\pm$1.85 & 0.875 & 0 \\
e2v3\_det\_hyper60\_dc20\_lightnoise & meanflow & 16 & 0.003 & 1 & 34.36$\pm$1.75 & 0.847 & 0 \\
\midrule
e2v3\_det\_hyper60\_lightnoise & meanflow & 4 & 0.001 & 1 & 41.80$\pm$1.90 & 0.903 & 0 \\
e2v3\_det\_hyper60\_lightnoise & meanflow & 8 & 0.003 & 1 & 37.57$\pm$1.85 & 0.882 & 0 \\
e2v3\_det\_hyper60\_lightnoise & meanflow & 16 & 0.003 & 1 & 34.30$\pm$1.74 & 0.865 & 0 \\
\midrule
e2v3\_det\_hyper60\_s1\_all & meanflow & 4 & 0.03 & 1 & 41.20$\pm$1.58 & 0.881 & 0 \\
e2v3\_det\_hyper60\_s1\_all & meanflow & 8 & 0.03 & 1 & 37.18$\pm$1.57 & 0.853 & 0 \\
e2v3\_det\_hyper60\_s1\_all & meanflow & 16 & 0.01 & 1 & 34.07$\pm$1.51 & 0.825 & 0 \\
\midrule
e2v3\_det\_hyper60\_s1\_warm & meanflow & 4 & 0.03 & 1 & 41.36$\pm$1.87 & 0.886 & 0 \\
e2v3\_det\_hyper60\_s1\_warm & meanflow & 8 & 0.03 & 1 & 37.32$\pm$1.82 & 0.857 & 0 \\
e2v3\_det\_hyper60\_s1\_warm & meanflow & 16 & 0.01 & 1 & 34.16$\pm$1.73 & 0.831 & 0 \\
\midrule
e2v3\_det\_hyper60\_unseenR\_warm & meanflow & 6 & 0.03 & 1 & 37.04$\pm$1.16 & 0.813 & 0 \\
e2v3\_det\_hyper60\_unseenR\_warm & meanflow & 12 & 0.03 & 1 & 35.40$\pm$1.62 & 0.839 & 0 \\
e2v3\_det\_hyper60\_unseenR\_warm & meanflow & 24 & 0.001 & 1 & 32.73$\pm$1.61 & 0.797 & 0 \\
\midrule
e2v3\_det\_hyper60\_warm & meanflow & 4 & 0.03 & 1 & 41.33$\pm$1.88 & 0.886 & 0 \\
e2v3\_det\_hyper60\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.84 & 0.858 & 0 \\
e2v3\_det\_hyper60\_warm & meanflow & 16 & 0.03 & 1 & 34.16$\pm$1.74 & 0.841 & 0 \\
\midrule
e2v3\_det\_hyper60\_zs120\_dc20 & meanflow & 4 & 0.1 & 1 & 41.54$\pm$1.28 & 0.870 & 2 \\
e2v3\_det\_hyper60\_zs120\_dc20 & meanflow & 8 & 0.03 & 1 & 36.86$\pm$1.27 & 0.735 & 2 \\
e2v3\_det\_hyper60\_zs120\_dc20 & meanflow & 16 & 0.1 & 1 & 33.92$\pm$1.19 & 0.779 & 2 \\
\midrule
e2v3\_det\_hyper60\_zs120\_dc20\_lightnoise & meanflow & 4 & 0.03 & 1 & 42.53$\pm$1.27 & 0.882 & 2 \\
e2v3\_det\_hyper60\_zs120\_dc20\_lightnoise & meanflow & 8 & 0.01 & 1 & 37.52$\pm$1.25 & 0.785 & 2 \\
e2v3\_det\_hyper60\_zs120\_dc20\_lightnoise & meanflow & 16 & 0.01 & 1 & 34.30$\pm$1.19 & 0.776 & 2 \\
\midrule
e2v3\_det\_hyper60\_zs120\_warm & meanflow & 4 & 0.03 & 1 & 41.67$\pm$1.28 & 0.840 & 2 \\
e2v3\_det\_hyper60\_zs120\_warm & meanflow & 8 & 0.03 & 1 & 36.95$\pm$1.27 & 0.758 & 2 \\
e2v3\_det\_hyper60\_zs120\_warm & meanflow & 16 & 0.03 & 1 & 33.93$\pm$1.19 & 0.738 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_30k\_dc20 & meanflow & 4 & 0.003 & 1 & 39.88$\pm$1.14 & 0.946 & 2 \\
e2v3\_det\_hyper\_skmqr\_30k\_dc20 & meanflow & 8 & 0.01 & 1 & 33.85$\pm$1.10 & 0.861 & 2 \\
e2v3\_det\_hyper\_skmqr\_30k\_dc20 & meanflow & 16 & 0.01 & 1 & 30.52$\pm$1.21 & 0.777 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_30k\_dc20\_lightnoise & meanflow & 4 & 0.0001 & 1 & 42.35$\pm$0.97 & 0.973 & 2 \\
e2v3\_det\_hyper\_skmqr\_30k\_dc20\_lightnoise & meanflow & 8 & 0.0001 & 1 & 35.21$\pm$1.02 & 0.891 & 2 \\
e2v3\_det\_hyper\_skmqr\_30k\_dc20\_lightnoise & meanflow & 16 & 0.0001 & 1 & 31.11$\pm$1.18 & 0.802 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_30k\_warm & meanflow & 4 & 0.001 & 1 & 38.19$\pm$1.12 & 0.939 & 2 \\
e2v3\_det\_hyper\_skmqr\_30k\_warm & meanflow & 8 & 0.001 & 1 & 33.33$\pm$1.23 & 0.858 & 2 \\
e2v3\_det\_hyper\_skmqr\_30k\_warm & meanflow & 16 & 0.001 & 1 & 30.40$\pm$1.29 & 0.790 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_dc20 & meanflow & 4 & 0.003 & 1 & 39.74$\pm$1.12 & 0.945 & 2 \\
e2v3\_det\_hyper\_skmqr\_dc20 & meanflow & 8 & 0.003 & 1 & 33.47$\pm$1.02 & 0.827 & 2 \\
e2v3\_det\_hyper\_skmqr\_dc20 & meanflow & 16 & 0.003 & 1 & 30.13$\pm$1.07 & 0.732 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_dc20\_lightnoise & meanflow & 4 & 0.0001 & 1 & 42.15$\pm$0.95 & 0.972 & 2 \\
e2v3\_det\_hyper\_skmqr\_dc20\_lightnoise & meanflow & 8 & 0.0001 & 1 & 34.97$\pm$0.97 & 0.887 & 2 \\
e2v3\_det\_hyper\_skmqr\_dc20\_lightnoise & meanflow & 16 & 0.0001 & 1 & 30.87$\pm$1.10 & 0.794 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_f0\_dc20 & meanflow & 4 & 0.003 & 1 & 39.74$\pm$1.12 & 0.945 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_dc20 & meanflow & 8 & 0.01 & 1 & 33.59$\pm$1.04 & 0.856 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_dc20 & meanflow & 16 & 0.01 & 1 & 30.28$\pm$1.12 & 0.769 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_f0\_dc20\_lightnoise & meanflow & 4 & 0.0003 & 1 & 42.11$\pm$0.94 & 0.972 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_dc20\_lightnoise & meanflow & 8 & 0.0001 & 1 & 34.92$\pm$0.96 & 0.886 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_dc20\_lightnoise & meanflow & 16 & 0.0001 & 1 & 30.86$\pm$1.09 & 0.794 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_f0\_warm & meanflow & 4 & 0.001 & 1 & 37.88$\pm$1.06 & 0.936 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_warm & meanflow & 6 & 0.001 & 1 & 34.73$\pm$1.14 & 0.886 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_warm & meanflow & 8 & 0.001 & 1 & 33.04$\pm$1.15 & 0.851 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_warm & meanflow & 12 & 0.001 & 1 & 31.20$\pm$1.19 & 0.807 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_warm & meanflow & 16 & 0.001 & 1 & 30.15$\pm$1.19 & 0.781 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_warm & meanflow & 24 & 0.001 & 1 & 28.80$\pm$1.18 & 0.750 & 2 \\
e2v3\_det\_hyper\_skmqr\_f0\_warm & meanflow & 32 & 0.001 & 1 & 27.95$\pm$1.15 & 0.730 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_lightnoise & meanflow & 4 & 0.001 & 1 & 38.25$\pm$1.12 & 0.946 & 2 \\
e2v3\_det\_hyper\_skmqr\_lightnoise & meanflow & 8 & 0.001 & 1 & 33.27$\pm$1.19 & 0.867 & 2 \\
e2v3\_det\_hyper\_skmqr\_lightnoise & meanflow & 16 & 0.001 & 1 & 30.27$\pm$1.22 & 0.798 & 2 \\
\midrule
e2v3\_det\_hyper\_skmqr\_warm & meanflow & 4 & 0.001 & 1 & 37.94$\pm$1.08 & 0.937 & 2 \\
e2v3\_det\_hyper\_skmqr\_warm & meanflow & 8 & 0.001 & 1 & 33.10$\pm$1.16 & 0.852 & 2 \\
e2v3\_det\_hyper\_skmqr\_warm & meanflow & 16 & 0.001 & 1 & 30.16$\pm$1.20 & 0.782 & 2 \\
\midrule
e2v3\_det\_lowrank60\_warm & meanflow & 4 & 0.01 & 1 & 40.93$\pm$1.75 & 0.867 & 0 \\
e2v3\_det\_lowrank60\_warm & meanflow & 8 & 0.03 & 1 & 36.96$\pm$1.76 & 0.849 & 0 \\
e2v3\_det\_lowrank60\_warm & meanflow & 16 & 0.03 & 1 & 33.78$\pm$1.68 & 0.829 & 0 \\
\midrule
e2v3\_hyp\_Rcont60\_warm & meanflow & 4 & 0.03 & 1 & 41.27$\pm$1.90 & 0.886 & 0 \\
e2v3\_hyp\_Rcont60\_warm & meanflow & 6 & 0.03 & 1 & 38.95$\pm$1.87 & 0.866 & 0 \\
e2v3\_hyp\_Rcont60\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.84 & 0.858 & 0 \\
e2v3\_hyp\_Rcont60\_warm & meanflow & 12 & 0.03 & 1 & 35.42$\pm$1.61 & 0.839 & 0 \\
e2v3\_hyp\_Rcont60\_warm & meanflow & 16 & 0.03 & 1 & 34.13$\pm$1.72 & 0.839 & 0 \\
e2v3\_hyp\_Rcont60\_warm & meanflow & 24 & 0.03 & 1 & 32.87$\pm$1.62 & 0.815 & 0 \\
e2v3\_hyp\_Rcont60\_warm & meanflow & 32 & 0.1 & 1 & 31.80$\pm$1.47 & 0.839 & 0 \\
\midrule
e2v3\_hyp\_Rcont\_f0\_60\_warm & meanflow & 4 & 0.03 & 1 & 41.32$\pm$1.88 & 0.886 & 0 \\
e2v3\_hyp\_Rcont\_f0\_60\_warm & meanflow & 6 & 0.03 & 1 & 38.96$\pm$1.86 & 0.866 & 0 \\
e2v3\_hyp\_Rcont\_f0\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.83 & 0.857 & 0 \\
e2v3\_hyp\_Rcont\_f0\_60\_warm & meanflow & 12 & 0.03 & 1 & 35.45$\pm$1.63 & 0.841 & 0 \\
e2v3\_hyp\_Rcont\_f0\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.15$\pm$1.74 & 0.840 & 0 \\
e2v3\_hyp\_Rcont\_f0\_60\_warm & meanflow & 24 & 0.03 & 1 & 32.85$\pm$1.62 & 0.814 & 0 \\
e2v3\_hyp\_Rcont\_f0\_60\_warm & meanflow & 32 & 0.03 & 1 & 31.81$\pm$1.48 & 0.817 & 0 \\
\midrule
e2v3\_hyp\_Rcont\_f4\_60\_warm & meanflow & 4 & 0.003 & 1 & 41.33$\pm$1.88 & 0.873 & 0 \\
e2v3\_hyp\_Rcont\_f4\_60\_warm & meanflow & 6 & 0.03 & 1 & 38.95$\pm$1.88 & 0.867 & 0 \\
e2v3\_hyp\_Rcont\_f4\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.82 & 0.857 & 0 \\
e2v3\_hyp\_Rcont\_f4\_60\_warm & meanflow & 12 & 0.03 & 1 & 35.46$\pm$1.64 & 0.841 & 0 \\
e2v3\_hyp\_Rcont\_f4\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.15$\pm$1.73 & 0.840 & 0 \\
e2v3\_hyp\_Rcont\_f4\_60\_warm & meanflow & 24 & 0.03 & 1 & 32.87$\pm$1.63 & 0.815 & 0 \\
e2v3\_hyp\_Rcont\_f4\_60\_warm & meanflow & 32 & 0.1 & 1 & 31.80$\pm$1.47 & 0.839 & 0 \\
\midrule
e2v3\_hyp\_Ronly60\_warm & meanflow & 4 & 0.03 & 1 & 41.32$\pm$1.87 & 0.886 & 0 \\
e2v3\_hyp\_Ronly60\_warm & meanflow & 6 & 0.001 & 1 & 35.94$\pm$0.93 & 0.767 & 0 \\
e2v3\_hyp\_Ronly60\_warm & meanflow & 8 & 0.03 & 1 & 37.29$\pm$1.80 & 0.856 & 0 \\
e2v3\_hyp\_Ronly60\_warm & meanflow & 12 & 0.03 & 1 & 35.41$\pm$1.63 & 0.840 & 0 \\
e2v3\_hyp\_Ronly60\_warm & meanflow & 16 & 0.03 & 1 & 34.11$\pm$1.72 & 0.839 & 0 \\
e2v3\_hyp\_Ronly60\_warm & meanflow & 24 & 0.03 & 1 & 32.83$\pm$1.63 & 0.817 & 0 \\
e2v3\_hyp\_Ronly60\_warm & meanflow & 32 & 0.03 & 1 & 31.80$\pm$1.44 & 0.818 & 0 \\
\midrule
e2v3\_hyp\_f0\_60\_all\_dc20 & meanflow & 4 & 0.03 & 1 & 41.10$\pm$1.58 & 0.869 & 0 \\
e2v3\_hyp\_f0\_60\_all\_dc20 & meanflow & 8 & 0.1 & 1 & 37.13$\pm$1.58 & 0.879 & 0 \\
e2v3\_hyp\_f0\_60\_all\_dc20 & meanflow & 16 & 0.1 & 1 & 34.03$\pm$1.50 & 0.859 & 0 \\
\midrule
e2v3\_hyp\_f0\_60\_s2\_all & meanflow & 4 & 0.03 & 1 & 41.20$\pm$1.58 & 0.881 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_all & meanflow & 8 & 0.03 & 1 & 37.18$\pm$1.57 & 0.853 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_all & meanflow & 16 & 0.03 & 1 & 34.03$\pm$1.49 & 0.834 & 0 \\
\midrule
e2v3\_hyp\_f0\_60\_s2\_warm & meanflow & 4 & 0.03 & 1 & 41.37$\pm$1.87 & 0.886 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_warm & meanflow & 6 & 0.03 & 1 & 38.95$\pm$1.86 & 0.866 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.83 & 0.857 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_warm & meanflow & 12 & 0.03 & 1 & 35.38$\pm$1.60 & 0.839 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_warm & meanflow & 16 & 0.03 & 1 & 34.11$\pm$1.70 & 0.839 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_warm & meanflow & 24 & 0.03 & 1 & 32.75$\pm$1.56 & 0.811 & 0 \\
e2v3\_hyp\_f0\_60\_s2\_warm & meanflow & 32 & 0.03 & 1 & 31.78$\pm$1.43 & 0.816 & 0 \\
\midrule
e2v3\_hyp\_f0\_60\_warm & meanflow & 4 & 0.01 & 1 & 41.33$\pm$1.86 & 0.876 & 0 \\
e2v3\_hyp\_f0\_60\_warm & meanflow & 6 & 0.03 & 1 & 38.94$\pm$1.87 & 0.866 & 0 \\
e2v3\_hyp\_f0\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.31$\pm$1.83 & 0.858 & 0 \\
e2v3\_hyp\_f0\_60\_warm & meanflow & 12 & 0.03 & 1 & 35.40$\pm$1.62 & 0.840 & 0 \\
e2v3\_hyp\_f0\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.12$\pm$1.72 & 0.840 & 0 \\
e2v3\_hyp\_f0\_60\_warm & meanflow & 24 & 0.03 & 1 & 32.77$\pm$1.57 & 0.812 & 0 \\
e2v3\_hyp\_f0\_60\_warm & meanflow & 32 & 0.03 & 1 & 31.79$\pm$1.43 & 0.817 & 0 \\
\midrule
e2v3\_hyp\_f4\_60\_warm & meanflow & 4 & 0.03 & 1 & 41.37$\pm$1.87 & 0.886 & 0 \\
e2v3\_hyp\_f4\_60\_warm & meanflow & 6 & 0.003 & 1 & 38.24$\pm$1.52 & 0.827 & 0 \\
e2v3\_hyp\_f4\_60\_warm & meanflow & 8 & 0.03 & 1 & 37.32$\pm$1.82 & 0.857 & 0 \\
e2v3\_hyp\_f4\_60\_warm & meanflow & 12 & 0.03 & 1 & 35.48$\pm$1.67 & 0.844 & 0 \\
e2v3\_hyp\_f4\_60\_warm & meanflow & 16 & 0.03 & 1 & 34.14$\pm$1.71 & 0.840 & 0 \\
e2v3\_hyp\_f4\_60\_warm & meanflow & 24 & 0.001 & 1 & 32.86$\pm$1.63 & 0.799 & 0 \\
e2v3\_hyp\_f4\_60\_warm & meanflow & 32 & 0.03 & 1 & 31.81$\pm$1.44 & 0.818 & 0 \\
\midrule
e2v3\_hyp\_lamonly60\_warm & meanflow & 4 & 0.01 & 1 & 40.99$\pm$1.57 & 0.865 & 0 \\
e2v3\_hyp\_lamonly60\_warm & meanflow & 6 & 0.03 & 1 & 38.69$\pm$1.72 & 0.858 & 0 \\
e2v3\_hyp\_lamonly60\_warm & meanflow & 8 & 0.03 & 1 & 37.10$\pm$1.73 & 0.850 & 0 \\
e2v3\_hyp\_lamonly60\_warm & meanflow & 12 & 0.03 & 1 & 35.25$\pm$1.59 & 0.836 & 0 \\
e2v3\_hyp\_lamonly60\_warm & meanflow & 16 & 0.03 & 1 & 34.01$\pm$1.69 & 0.836 & 0 \\
e2v3\_hyp\_lamonly60\_warm & meanflow & 24 & 0.03 & 1 & 32.76$\pm$1.57 & 0.813 & 0 \\
e2v3\_hyp\_lamonly60\_warm & meanflow & 32 & 0.03 & 1 & 31.78$\pm$1.44 & 0.818 & 0 \\
\midrule
e2v3\_sto\_hyper60\_warm & meanflow & 4 & 0.001 & 1 & 36.47$\pm$1.54 & 0.770 & 0 \\
e2v3\_sto\_hyper60\_warm & meanflow & 8 & 0.003 & 1 & 33.66$\pm$1.55 & 0.749 & 0 \\
e2v3\_sto\_hyper60\_warm & meanflow & 16 & 0.003 & 1 & 31.93$\pm$1.49 & 0.752 & 0 \\
\midrule
e4v31\_sto60 & meanflow & 4 & 0.01 & 1 & 41.33$\pm$1.91 & 0.874 & 0 \\
e4v31\_sto60 & meanflow & 8 & 0.01 & 1 & 37.12$\pm$1.79 & 0.840 & 0 \\
e4v31\_sto60 & meanflow & 16 & 0.01 & 1 & 33.72$\pm$1.68 & 0.816 & 0 \\
\midrule
e4v3\_sto60 & meanflow & 4 & 0.01 & 1 & 36.38$\pm$1.49 & 0.773 & 0 \\
e4v3\_sto60 & meanflow & 8 & 0.01 & 1 & 33.61$\pm$1.50 & 0.751 & 0 \\
e4v3\_sto60 & meanflow & 16 & 0.01 & 1 & 31.90$\pm$1.45 & 0.754 & 0 \\
\midrule
e6\_mixed\_brain60\_kneeqr\_brain60\_warm & meanflow & 4 & 0.01 & 1 & 40.49$\pm$1.84 & 0.860 & 0 \\
e6\_mixed\_brain60\_kneeqr\_brain60\_warm & meanflow & 6 & 0.01 & 1 & 38.16$\pm$1.79 & 0.835 & 0 \\
e6\_mixed\_brain60\_kneeqr\_brain60\_warm & meanflow & 8 & 0.01 & 1 & 36.52$\pm$1.75 & 0.822 & 0 \\
e6\_mixed\_brain60\_kneeqr\_brain60\_warm & meanflow & 12 & 0.03 & 1 & 34.71$\pm$1.62 & 0.813 & 0 \\
e6\_mixed\_brain60\_kneeqr\_brain60\_warm & meanflow & 16 & 0.03 & 1 & 33.42$\pm$1.70 & 0.808 & 0 \\
e6\_mixed\_brain60\_kneeqr\_brain60\_warm & meanflow & 24 & 0.03 & 1 & 32.23$\pm$1.60 & 0.780 & 0 \\
e6\_mixed\_brain60\_kneeqr\_brain60\_warm & meanflow & 32 & 0.03 & 1 & 31.25$\pm$1.51 & 0.780 & 0 \\
\midrule
e6\_mixed\_brain60\_kneeqr\_kneeqr\_warm & meanflow & 4 & 0.003 & 1 & 39.75$\pm$1.12 & 0.945 & 2 \\
e6\_mixed\_brain60\_kneeqr\_kneeqr\_warm & meanflow & 6 & 0.003 & 1 & 35.65$\pm$1.05 & 0.879 & 2 \\
e6\_mixed\_brain60\_kneeqr\_kneeqr\_warm & meanflow & 8 & 0.01 & 1 & 33.56$\pm$1.04 & 0.855 & 2 \\
e6\_mixed\_brain60\_kneeqr\_kneeqr\_warm & meanflow & 12 & 0.01 & 1 & 31.40$\pm$1.11 & 0.799 & 2 \\
e6\_mixed\_brain60\_kneeqr\_kneeqr\_warm & meanflow & 16 & 0.01 & 1 & 30.23$\pm$1.14 & 0.767 & 2 \\
e6\_mixed\_brain60\_kneeqr\_kneeqr\_warm & meanflow & 24 & 0.01 & 1 & 28.82$\pm$1.16 & 0.734 & 2 \\
e6\_mixed\_brain60\_kneeqr\_kneeqr\_warm & meanflow & 32 & 0.01 & 1 & 27.97$\pm$1.16 & 0.718 & 2 \\
\midrule
e6b\_mixed\_anat\_brain60\_warm & meanflow & 4 & 0.01 & 1 & 40.60$\pm$1.85 & 0.862 & 0 \\
e6b\_mixed\_anat\_brain60\_warm & meanflow & 6 & 0.01 & 1 & 38.25$\pm$1.81 & 0.838 & 0 \\
e6b\_mixed\_anat\_brain60\_warm & meanflow & 8 & 0.01 & 1 & 36.63$\pm$1.78 & 0.827 & 0 \\
e6b\_mixed\_anat\_brain60\_warm & meanflow & 12 & 0.03 & 1 & 34.81$\pm$1.63 & 0.818 & 0 \\
e6b\_mixed\_anat\_brain60\_warm & meanflow & 16 & 0.001 & 1 & 33.52$\pm$1.73 & 0.799 & 0 \\
e6b\_mixed\_anat\_brain60\_warm & meanflow & 24 & 0.001 & 1 & 32.28$\pm$1.61 & 0.769 & 0 \\
e6b\_mixed\_anat\_brain60\_warm & meanflow & 32 & 0.001 & 1 & 31.31$\pm$1.50 & 0.771 & 0 \\
\midrule
e6b\_mixed\_anat\_kneeqr\_warm & meanflow & 4 & 0.01 & 1 & 39.33$\pm$1.35 & 0.950 & 2 \\
e6b\_mixed\_anat\_kneeqr\_warm & meanflow & 8 & 0.01 & 1 & 33.07$\pm$0.98 & 0.847 & 2 \\
e6b\_mixed\_anat\_kneeqr\_warm & meanflow & 16 & 0.01 & 1 & 29.78$\pm$0.94 & 0.763 & 2 \\
\midrule
e6c\_mixed\_40k\_brain60\_warm & meanflow & 4 & 0.03 & 1 & 40.77$\pm$1.94 & 0.874 & 0 \\
e6c\_mixed\_40k\_brain60\_warm & meanflow & 6 & 0.03 & 1 & 38.43$\pm$1.88 & 0.851 & 0 \\
e6c\_mixed\_40k\_brain60\_warm & meanflow & 8 & 0.01 & 1 & 36.77$\pm$1.83 & 0.829 & 0 \\
e6c\_mixed\_40k\_brain60\_warm & meanflow & 12 & 0.001 & 1 & 34.92$\pm$1.70 & 0.803 & 0 \\
e6c\_mixed\_40k\_brain60\_warm & meanflow & 16 & 0.001 & 1 & 33.57$\pm$1.77 & 0.799 & 0 \\
e6c\_mixed\_40k\_brain60\_warm & meanflow & 24 & 0.001 & 1 & 32.31$\pm$1.68 & 0.769 & 0 \\
e6c\_mixed\_40k\_brain60\_warm & meanflow & 32 & 0.001 & 1 & 31.27$\pm$1.58 & 0.769 & 0 \\
\midrule
e6c\_mixed\_40k\_kneeqr\_warm & meanflow & 4 & 0.01 & 1 & 39.53$\pm$1.37 & 0.951 & 2 \\
e6c\_mixed\_40k\_kneeqr\_warm & meanflow & 8 & 0.01 & 1 & 33.79$\pm$1.42 & 0.859 & 2 \\
e6c\_mixed\_40k\_kneeqr\_warm & meanflow & 16 & 0.01 & 1 & 30.52$\pm$1.46 & 0.780 & 2 \\
\midrule
e7\_impl60\_native & meanflow & 4 & 0.01 & 1 & 33.77$\pm$1.11 & 0.544 & 0 \\
e7\_impl60\_native & meanflow & 4 & 0.01 & 2 & 34.12$\pm$1.05 & 0.516 & 1 \\
e7\_impl60\_native & meanflow & 4 & 0.01 & 4 & 34.38$\pm$0.98 & 0.509 & 2 \\
e7\_impl60\_native & meanflow & 8 & 0.01 & 1 & 30.86$\pm$1.07 & 0.452 & 0 \\
e7\_impl60\_native & meanflow & 8 & 0.01 & 2 & 31.04$\pm$1.04 & 0.441 & 1 \\
e7\_impl60\_native & meanflow & 8 & 0.03 & 4 & 31.29$\pm$0.92 & 0.422 & 2 \\
e7\_impl60\_native & meanflow & 16 & 0.01 & 1 & 29.22$\pm$1.05 & 0.403 & 0 \\
e7\_impl60\_native & meanflow & 16 & 0.03 & 2 & 29.32$\pm$0.99 & 0.381 & 1 \\
e7\_impl60\_native & meanflow & 16 & 0.03 & 4 & 29.53$\pm$0.95 & 0.374 & 2 \\
\midrule
e7\_impl60\_zs120\_k3 & meanflow & 4 & 0.01 & 1 & 32.53$\pm$0.61 & 0.415 & 2 \\
e7\_impl60\_zs120\_k3 & meanflow & 4 & 0.01 & 2 & 32.49$\pm$0.58 & 0.393 & 4 \\
e7\_impl60\_zs120\_k3 & meanflow & 4 & 0.01 & 4 & 32.82$\pm$0.62 & 0.397 & 7 \\
e7\_impl60\_zs120\_k3 & meanflow & 8 & 0.01 & 1 & 29.38$\pm$0.66 & 0.314 & 2 \\
e7\_impl60\_zs120\_k3 & meanflow & 8 & 0.01 & 2 & 29.50$\pm$0.62 & 0.302 & 4 \\
e7\_impl60\_zs120\_k3 & meanflow & 8 & 0.03 & 4 & 30.06$\pm$0.56 & 0.316 & 7 \\
e7\_impl60\_zs120\_k3 & meanflow & 16 & 0.03 & 1 & 27.70$\pm$0.65 & 0.271 & 2 \\
e7\_impl60\_zs120\_k3 & meanflow & 16 & 0.03 & 2 & 27.74$\pm$0.60 & 0.254 & 3 \\
e7\_impl60\_zs120\_k3 & meanflow & 16 & 0.03 & 4 & 28.22$\pm$0.59 & 0.263 & 7 \\
\midrule
e7\_impl60\_zs120\_k5 & meanflow & 4 & 0.001 & 1 & 24.20$\pm$0.17 & 0.185 & 6 \\
e7\_impl60\_zs120\_k5 & meanflow & 4 & 0.001 & 2 & 24.25$\pm$0.33 & 0.188 & 12 \\
e7\_impl60\_zs120\_k5 & meanflow & 4 & 0.001 & 4 & 24.14$\pm$0.53 & 0.190 & 24 \\
e7\_impl60\_zs120\_k5 & meanflow & 8 & 0.001 & 1 & 21.08$\pm$0.16 & 0.127 & 6 \\
e7\_impl60\_zs120\_k5 & meanflow & 8 & 0.001 & 2 & 20.87$\pm$0.29 & 0.129 & 12 \\
e7\_impl60\_zs120\_k5 & meanflow & 8 & 0.001 & 4 & 20.50$\pm$0.44 & 0.129 & 24 \\
e7\_impl60\_zs120\_k5 & meanflow & 16 & 0.001 & 1 & 19.38$\pm$0.12 & 0.092 & 6 \\
e7\_impl60\_zs120\_k5 & meanflow & 16 & 0.001 & 2 & 19.05$\pm$0.21 & 0.092 & 12 \\
e7\_impl60\_zs120\_k5 & meanflow & 16 & 0.001 & 4 & 18.60$\pm$0.29 & 0.091 & 24 \\
\midrule
e7v3\_impl60\_native\_warm & meanflow & 4 & 0.001 & 1 & 39.80$\pm$1.79 & 0.850 & 0 \\
e7v3\_impl60\_native\_warm & meanflow & 8 & 0.01 & 1 & 35.98$\pm$1.82 & 0.824 & 0 \\
e7v3\_impl60\_native\_warm & meanflow & 16 & 0.01 & 1 & 33.25$\pm$1.70 & 0.809 & 0 \\
\midrule
e7v3\_impl60\_zs120\_k3\_warm & meanflow & 4 & 0.003 & 1 & 39.45$\pm$1.09 & 0.764 & 2 \\
e7v3\_impl60\_zs120\_k3\_warm & meanflow & 8 & 0.003 & 1 & 34.94$\pm$1.12 & 0.668 & 2 \\
e7v3\_impl60\_zs120\_k3\_warm & meanflow & 16 & 0.03 & 1 & 32.00$\pm$1.04 & 0.659 & 2 \\
\midrule
e7v3\_impl60\_zs120\_k5\_warm & meanflow & 4 & 0.01 & 1 & 29.76$\pm$0.96 & 0.385 & 6 \\
e7v3\_impl60\_zs120\_k5\_warm & meanflow & 8 & 0.003 & 1 & 24.37$\pm$0.75 & 0.229 & 6 \\
e7v3\_impl60\_zs120\_k5\_warm & meanflow & 16 & 0.003 & 1 & 22.10$\pm$0.69 & 0.186 & 6 \\
\midrule
e9\_fixed\_120\_warm & meanflow & 4 & 0.1 & 1 & 43.12$\pm$1.35 & 0.902 & 2 \\
e9\_fixed\_120\_warm & meanflow & 8 & 0.1 & 1 & 39.34$\pm$1.43 & 0.864 & 2 \\
e9\_fixed\_120\_warm & meanflow & 16 & 0.1 & 1 & 36.49$\pm$1.43 & 0.854 & 2 \\
e9\_fixed\_120\_warm & meanflow & 32 & 0.1 & 1 & 33.90$\pm$1.36 & 0.870 & 2 \\
\midrule
e9\_fixed\_60\_s1\_warm & meanflow & 4 & 0.03 & 1 & 40.14$\pm$1.60 & 0.842 & 0 \\
e9\_fixed\_60\_s1\_warm & meanflow & 8 & 0.03 & 1 & 36.30$\pm$1.49 & 0.813 & 0 \\
e9\_fixed\_60\_s1\_warm & meanflow & 16 & 0.1 & 1 & 33.54$\pm$1.46 & 0.835 & 0 \\
e9\_fixed\_60\_s1\_warm & meanflow & 32 & 0.1 & 1 & 31.65$\pm$1.44 & 0.832 & 0 \\
\midrule
e9\_fixed\_60\_warm & meanflow & 4 & 0.03 & 1 & 40.11$\pm$1.59 & 0.842 & 0 \\
e9\_fixed\_60\_warm & meanflow & 8 & 0.03 & 1 & 36.28$\pm$1.49 & 0.813 & 0 \\
e9\_fixed\_60\_warm & meanflow & 16 & 0.1 & 1 & 33.52$\pm$1.46 & 0.835 & 0 \\
e9\_fixed\_60\_warm & meanflow & 32 & 0.1 & 1 & 31.63$\pm$1.46 & 0.831 & 0 \\
\midrule
e9\_loupe\_120\_warm & meanflow & 4 & 0.1 & 1 & 45.82$\pm$1.29 & 0.925 & 2 \\
e9\_loupe\_120\_warm & meanflow & 8 & 0.1 & 1 & 41.04$\pm$1.34 & 0.902 & 2 \\
e9\_loupe\_120\_warm & meanflow & 16 & 0.1 & 1 & 37.06$\pm$1.28 & 0.880 & 2 \\
e9\_loupe\_120\_warm & meanflow & 32 & 0.1 & 1 & 34.05$\pm$1.24 & 0.854 & 2 \\
\midrule
e9\_loupe\_60\_fixedmask\_warm & meanflow & 4 & 0.01 & 1 & 38.50$\pm$1.39 & 0.792 & 0 \\
e9\_loupe\_60\_fixedmask\_warm & meanflow & 8 & 0.01 & 1 & 34.94$\pm$1.34 & 0.752 & 0 \\
e9\_loupe\_60\_fixedmask\_warm & meanflow & 16 & 0.01 & 1 & 31.25$\pm$1.17 & 0.675 & 0 \\
e9\_loupe\_60\_fixedmask\_warm & meanflow & 32 & 0.001 & 1 & 29.00$\pm$1.11 & 0.639 & 0 \\
\midrule
e9\_loupe\_60\_warm & meanflow & 4 & 0.1 & 1 & 44.56$\pm$1.39 & 0.925 & 0 \\
e9\_loupe\_60\_warm & meanflow & 8 & 0.03 & 1 & 38.20$\pm$1.50 & 0.852 & 0 \\
e9\_loupe\_60\_warm & meanflow & 16 & 0.03 & 1 & 32.89$\pm$1.22 & 0.800 & 0 \\
e9\_loupe\_60\_warm & meanflow & 32 & 0.001 & 1 & 30.46$\pm$1.19 & 0.782 & 0 \\
\midrule
e9\_loupe\_R16only\_60\_warm & meanflow & 16 & 0.1 & 1 & 32.55$\pm$1.21 & 0.866 & 0 \\
\midrule
e9\_loupe\_R4only\_60\_warm & meanflow & 4 & 0.1 & 1 & 44.22$\pm$1.44 & 0.922 & 0 \\
\midrule
r\_adaptive\_knee\_warm & meanflow & 4 & 0.0003 & 1 & 31.60$\pm$1.12 & 0.869 & 2 \\
r\_adaptive\_knee\_warm & meanflow & 8 & 0.0001 & 1 & 29.55$\pm$1.10 & 0.808 & 2 \\
r\_adaptive\_knee\_warm & meanflow & 16 & 0.0001 & 1 & 28.57$\pm$1.09 & 0.768 & 2 \\
r\_adaptive\_knee\_warm & meanflow & 32 & 0.0003 & 1 & 26.77$\pm$1.05 & 0.695 & 2 \\
\midrule
r\_fixed\_knee\_warm & meanflow & 4 & 0.003 & 1 & 39.92$\pm$1.14 & 0.947 & 2 \\
r\_fixed\_knee\_warm & meanflow & 8 & 0.01 & 1 & 33.64$\pm$1.05 & 0.856 & 2 \\
r\_fixed\_knee\_warm & meanflow & 16 & 0.01 & 1 & 30.29$\pm$1.12 & 0.768 & 2 \\
r\_fixed\_knee\_warm & meanflow & 32 & 0.01 & 1 & 28.06$\pm$1.15 & 0.719 & 2 \\
\midrule
r\_loupe\_knee\_warm & meanflow & 4 & 0.01 & 1 & 41.97$\pm$1.07 & 0.967 & 2 \\
r\_loupe\_knee\_warm & meanflow & 8 & 0.01 & 1 & 34.90$\pm$1.09 & 0.894 & 2 \\
r\_loupe\_knee\_warm & meanflow & 16 & 0.01 & 1 & 31.12$\pm$1.15 & 0.828 & 2 \\
r\_loupe\_knee\_warm & meanflow & 32 & 0.01 & 1 & 28.66$\pm$1.13 & 0.754 & 2 \\
\midrule
r\_ssdu\_knee\_warm & meanflow & 4 & 0.003 & 1 & 39.93$\pm$1.15 & 0.947 & 2 \\
r\_ssdu\_knee\_warm & meanflow & 8 & 0.01 & 1 & 33.41$\pm$1.00 & 0.848 & 2 \\
r\_ssdu\_knee\_warm & meanflow & 16 & 0.01 & 1 & 29.99$\pm$1.08 & 0.757 & 2 \\
r\_ssdu\_knee\_warm & meanflow & 32 & 0.01 & 1 & 27.67$\pm$1.12 & 0.705 & 2 \\

\end{longtable}
